Balanced Truncation of Descriptor Systems with a Quadratic Output

This work discusses model reduction for differential-algebraic systems with quadratic output equations. Under mild conditions, these systems can be transformed into a Weierstra{\ss} canonical form and, thus, be decoupled into differential equations and algebraic equations. The corresponding decoupled states are referred to as proper and improper states. Due to the quadratic function of the state as an output, the proper and improper states are coupled in the output equation, which imposes a challenge from a model reduction viewpoint. Keeping the coupling in mind, our goal in this work is to find important subspaces of the proper and improper states and to reduce the system accordingly. To that end, we first propose the system's matrices, the so-called Gramians, to characterize the system's dominant subspaces. We pay particular attention to the computation of the observability Gramians that take into account the nonlinear coupling between the proper and the improper states. We furthermore show that the proposed Gramians are related to certain kernel functions, which are used to identify important subspaces. This allows us to propose a reduction algorithm to obtain reduced-order systems by removing the subspaces that are difficult to reach, as well as, difficult to observe. Moreover, we quantify the error between the full-order and reduced-order models and demonstrate the proposed methodology using three numerical experiments.

==> Error_Index2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.5]
\Huge

\begin{axis}[%
width=5.072in,
height=3.97in,
at={(1.112in,0.723in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
xtick={0,2,4,6,8,10},
ymode=log,
ymin=1e-20,
ymax=100000,
ytick={1e-20,1e-15,1e-10, 1e-5, 1, 1e5},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Output / Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=6.0pt]
  table[row sep=crcr]{%
0	59.3257400731648\\
0.5	18.7102487342008\\
1	6.82770165995355\\
1.5	2.51075761065145\\
2	0.923637545901945\\
2.5	0.339786924279212\\
3	0.125000617594818\\
3.5	0.0459851572327767\\
4	0.0169169939428673\\
4.5	0.00622341427796797\\
5	0.0022894661667501\\
5.5	0.000842247534012795\\
6	0.000309845552140198\\
6.5	0.000113985808572657\\
7	4.19330355588445e-05\\
7.5	1.54263016885485e-05\\
8	5.67501924374081e-06\\
8.5	2.08772290853015e-06\\
9	7.68030336574591e-07\\
9.5	2.82542571186721e-07\\
10	1.03941603091755e-07\\
};
\addlegendentry{Original output}

\addplot [color=red!20!green, dashed, line width=6.0pt]
  table[row sep=crcr]{%
0	59.3257400731647\\
0.5	18.710248734201\\
1	6.82770165995347\\
1.5	2.51075761065184\\
2	0.923637545901748\\
2.5	0.33978692427931\\
3	0.125000617594739\\
3.5	0.0459851572327722\\
4	0.0169169939429086\\
4.5	0.00622341427798757\\
5	0.00228946616675506\\
5.5	0.00084224753400329\\
6	0.000309845552138748\\
6.5	0.000113985808568464\\
7	4.19330355593046e-05\\
7.5	1.54263016879742e-05\\
8	5.67501924457908e-06\\
8.5	2.08772290811825e-06\\
9	7.68030336731083e-07\\
9.5	2.82542571185403e-07\\
10	1.03941603110094e-07\\
};
\addlegendentry{reduced}

\addplot [color=blue, dashdotted, line width=6.0pt]
  table[row sep=crcr]{%
0	7.1861832811573e-16\\
0.5	7.40534428171174e-15\\
1	1.18376930068239e-14\\
1.5	1.52819641243999e-13\\
2	2.13357055205645e-13\\
2.5	2.88185517967271e-13\\
3	6.34378301961202e-13\\
3.5	9.85339181578845e-14\\
4	2.44196486659077e-12\\
4.5	3.14894208110584e-12\\
5	2.16853110141495e-12\\
5.5	1.12852614249492e-11\\
6	4.6785648679333e-12\\
6.5	3.67826900677135e-11\\
7	1.09708378651036e-11\\
7.5	3.72241352213182e-11\\
8	1.4771174636701e-10\\
8.5	1.97297235304882e-10\\
9	2.03757417669385e-10\\
9.5	4.66416243655307e-12\\
10	1.76436797462783e-10\\
};
\addlegendentry{Error}

\end{axis}
\end{tikzpicture}%

==> Error_Index3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale = 0.5]
\Huge 
\begin{axis}[%
width=4.389in,
height=3.413in,
at={(1.107in,0.73in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
xtick={0,2,4,6,8,10},
ymode=log,
ymin=1e-15,
ymax=1,
ytick={1e-15,1e-10, 1e-5, 1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Output / Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=6.0pt]
  table[row sep=crcr]{%
0	0\\
0.5	0.00627420093751923\\
1	0.0122628076502116\\
1.5	0.00980019374637233\\
2	0.00364376405975471\\
2.5	0.000213999624813155\\
3	0.000487797860787224\\
3.5	0.00169626445820004\\
4	0.00176525559169556\\
4.5	0.000882978752406833\\
5	0.000142441857935612\\
5.5	1.81003997440582e-05\\
6	0.000206158769723174\\
6.5	0.00029156030801318\\
7	0.000189157093768694\\
7.5	5.17686305081202e-05\\
8	1.34676181574002e-07\\
8.5	2.07681515279347e-05\\
9	4.3953079070596e-05\\
9.5	3.6688574653634e-05\\
10	1.44105817940707e-05\\
};
\addlegendentry{Original output}

\addplot [color=red!20!green, dashed, line width=6.0pt]
  table[row sep=crcr]{%
0	0\\
0.5	0.00627420093751354\\
1	0.0122628076501906\\
1.5	0.00980019374637326\\
2	0.00364376405976157\\
2.5	0.000213999624816218\\
3	0.000487797860795469\\
3.5	0.0016962644582486\\
4	0.00176525559175482\\
4.5	0.000882978752409294\\
5	0.000142441857926603\\
5.5	1.81003997501745e-05\\
6	0.000206158769737064\\
6.5	0.000291560308023625\\
7	0.00018915709379446\\
7.5	5.1768630504828e-05\\
8	1.34676180325641e-07\\
8.5	2.07681515443776e-05\\
9	4.39530790870595e-05\\
9.5	3.66885746513824e-05\\
10	1.4410581780771e-05\\
};
\addlegendentry{Reduced output}

\addplot [color=blue, dashdotted, line width=6.0pt]
  table[row sep=crcr]{%
0	nan\\
0.5	9.06871338337918e-13\\
1	1.7138142838873e-12\\
1.5	9.55849140609222e-14\\
2	1.8848010268375e-12\\
2.5	1.43114937676515e-11\\
3	1.6902781549456e-11\\
3.5	2.86255057337976e-11\\
4	3.35689180282337e-11\\
4.5	2.78817340320512e-12\\
5	6.32469658362964e-11\\
5.5	3.37908703399172e-10\\
6	6.73724231757349e-11\\
6.5	3.58248191611244e-11\\
7	1.36217457104649e-10\\
7.5	6.35930611750794e-11\\
8	9.26934724521365e-09\\
8.5	7.91736898537066e-10\\
9	3.74570234064658e-10\\
9.5	6.13721721458563e-11\\
10	9.22916054351244e-10\\
};
\addlegendentry{Error}

\end{axis}
\end{tikzpicture}%

==> Error_WCF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.4]
\Huge

\begin{axis}[%
width=4.18in,
height=3.006in,
at={(1.108in,0.723in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
xtick={0,2,4,6,8,10},
ymode=log,
ymin=1e-20,
ymax=1,
ytick={1e-20,1e-15,1e-10, 1e-5, 1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Output / error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=6.0pt]
  table[row sep=crcr]{%
0	0.08\\
0.05	0.0688581275054301\\
0.1	0.0592761065205841\\
0.15	0.0510423754048524\\
0.2	0.0439729950203982\\
0.25	0.0379081662323543\\
0.3	0.0327091735098189\\
0.35	0.0282557037796521\\
0.4	0.0244434956353515\\
0.45	0.0211822792578819\\
0.5	0.0183939720528163\\
0.55	0.0160110991275993\\
0.6	0.0139754114317584\\
0.65	0.0122366774995971\\
0.7	0.0107516276232081\\
0.75	0.00948303180753359\\
0.8	0.0083988951474188\\
0.85	0.00747175613066782\\
0.9	0.00667807508457684\\
0.95	0.005997701630816\\
1	0.00541341132946451\\
1.05	0.00491050277270229\\
1.1	0.00447644759803698\\
1.15	0.00410058671012754\\
1.2	0.00377386685570499\\
1.25	0.00348861244377383\\
1.3	0.00323832800983719\\
1.35	0.00301752752134728\\
1.4	0.0028215869091115\\
1.45	0.00264661688214323\\
1.5	0.00248935342282443\\
1.55	0.00234706344211957\\
1.6	0.0022174638998675\\
1.65	0.00209865222283355\\
1.7	0.00198904689180222\\
1.75	0.00188733646158531\\
1.8	0.00179243619420846\\
1.85	0.00170345097137304\\
1.9	0.0016196438848159\\
1.95	0.00154040945741309\\
2	0.00146525111543818\\
2.05	0.0013937619944251\\
2.1	0.00132560899566031\\
2.15	0.0012605191241258\\
2.2	0.00119826837303881\\
2.25	0.00113867214730253\\
2.3	0.00108157751033821\\
2.35	0.00102685678661044\\
2.4	0.000974402043905389\\
2.45	0.000924120939977073\\
2.5	0.000875933111534366\\
2.55	0.000829767197172157\\
2.6	0.000785558757014508\\
2.65	0.000743248334241229\\
2.7	0.000702779987500801\\
2.75	0.00066410035743623\\
2.8	0.000627157685797327\\
2.85	0.000591901285190581\\
2.9	0.000558281096368395\\
2.95	0.000526247346333768\\
3	0.000495750436944592\\
3.05	0.000466740770601095\\
3.1	0.000439168790604184\\
3.15	0.00041298494370883\\
3.2	0.00038813977907866\\
3.25	0.000364584004396438\\
3.3	0.000342268597902606\\
3.35	0.000321144915929119\\
3.4	0.000301164799519114\\
3.45	0.000282280699410564\\
3.5	0.000264445769581219\\
3.55	0.000247613988288528\\
3.6	0.000231740234572607\\
3.65	0.00021678039378008\\
3.7	0.000202691415337022\\
3.75	0.000189431397553832\\
3.8	0.000176959626700674\\
3.85	0.000165236639744775\\
3.9	0.000154224246005075\\
3.95	0.000143885568677627\\
4	0.000134185051151045\\
4.05	0.000125088479335852\\
4.1	0.000116562975152879\\
4.15	0.000108577002202331\\
4.2	0.00010110034906912\\
4.25	9.41041210134739e-05\\
4.3	8.75607156431572e-05\\
4.35	8.14438032515566e-05\\
4.4	7.57282971528731e-05\\
4.45	7.03903251415914e-05\\
4.5	6.54071964316739e-05\\
4.55	6.07573665228106e-05\\
4.6	5.64204022795037e-05\\
4.65	5.23769422899105e-05\\
4.7	4.86086612234711e-05\\
4.75	4.50982275401695e-05\\
4.8	4.18292679449117e-05\\
4.85	3.8786324027461e-05\\
4.9	3.59548173350737e-05\\
4.95	3.33210063474545e-05\\
5	3.08719524739336e-05\\
5.05	2.85954783770559e-05\\
5.1	2.64801352399351e-05\\
5.15	2.45151630590126e-05\\
5.2	2.26904595169233e-05\\
5.25	2.09965426029805e-05\\
5.3	1.9424521349617e-05\\
5.35	1.7966060995764e-05\\
5.4	1.66133557155416e-05\\
5.45	1.53590964847011e-05\\
5.5	1.41964457787815e-05\\
5.55	1.31190082961506e-05\\
5.6	1.21208074640527e-05\\
5.65	1.11962591724615e-05\\
5.7	1.0340149833856e-05\\
5.75	9.54761325194601e-06\\
5.8	8.81410996526267e-06\\
5.85	8.13540727887574e-06\\
5.9	7.50755971178366e-06\\
5.95	6.92689202436547e-06\\
6	6.38998081457154e-06\\
6.05	5.89364005118368e-06\\
6.1	5.43490422087716e-06\\
6.15	5.01101550413518e-06\\
6.2	4.61940911138533e-06\\
6.25	4.25770123635222e-06\\
6.3	3.92367697667238e-06\\
6.35	3.61527864509312e-06\\
6.4	3.33059607573044e-06\\
6.45	3.06785559192663e-06\\
6.5	2.8254117660566e-06\\
6.55	2.6017379007414e-06\\
6.6	2.3954181686033e-06\\
6.65	2.20514014714333e-06\\
6.7	2.02968703538202e-06\\
6.75	1.86793176431914e-06\\
6.8	1.71882999874637e-06\\
6.85	1.58141466516e-06\\
6.9	1.45479054915941e-06\\
6.95	1.33812874374307e-06\\
7	1.23066250401994e-06\\
7.05	1.13168230254016e-06\\
7.1	1.0405318506611e-06\\
7.15	9.56604470181413e-07\\
7.2	8.79339048634748e-07\\
7.25	8.08217117362015e-07\\
7.3	7.42759572919296e-07\\
7.35	6.82523627333184e-07\\
7.4	6.27100484529005e-07\\
7.45	5.76112514652429e-07\\
7.5	5.29211002462747e-07\\
7.55	4.86074198401194e-07\\
7.6	4.46405009630322e-07\\
7.65	4.09929311519779e-07\\
7.7	3.7639429685642e-07\\
7.75	3.4556664852447e-07\\
7.8	3.17231239531759e-07\\
7.85	2.91189761626323e-07\\
7.9	2.67259288016918e-07\\
7.95	2.45271255592971e-07\\
8	2.25070354718584e-07\\
8.05	2.06513390842454e-07\\
8.1	1.89468479287805e-07\\
8.15	1.73814171394212e-07\\
8.2	1.59438542039341e-07\\
8.25	1.46238545310336e-07\\
8.3	1.34119348501535e-07\\
8.35	1.22993593132104e-07\\
8.4	1.12780870149754e-07\\
8.45	1.03407229231968e-07\\
8.5	9.48045809756547e-08\\
8.55	8.69102609377205e-08\\
8.6	7.96666702169163e-08\\
8.65	7.30208098619861e-08\\
8.7	6.69239094678364e-08\\
8.75	6.13311495878924e-08\\
8.8	5.62013303082426e-08\\
8.85	5.14965464944176e-08\\
8.9	4.71819561071747e-08\\
8.95	4.32255648575912e-08\\
9	3.95979509911029e-08\\
9.05	3.62720648668254e-08\\
9.1	3.32230736088531e-08\\
9.15	3.04281691210609e-08\\
9.2	2.78663830627372e-08\\
9.25	2.55184538171934e-08\\
9.3	2.33667125796934e-08\\
9.35	2.13949269811447e-08\\
9.4	1.95881817702119e-08\\
9.45	1.79327876639713e-08\\
9.5	1.64161915963423e-08\\
9.55	1.50268618505813e-08\\
9.6	1.37542076842818e-08\\
9.65	1.25885159400422e-08\\
9.7	1.15208818691058e-08\\
9.75	1.05431273647939e-08\\
9.8	9.64774454773012e-09\\
9.85	8.82785050717696e-09\\
9.9	8.07713984411439e-09\\
9.95	7.38982302238441e-09\\
10	6.76058591768964e-09\\
};
\addlegendentry{Original output}

\addplot [color=red!20!green, dotted, line width=6.0pt]
  table[row sep=crcr]{%
0	0.08\\
0.05	0.0688581275038142\\
0.1	0.0592761065151673\\
0.15	0.0510423753994478\\
0.2	0.0439729950150809\\
0.25	0.0379081662255628\\
0.3	0.0327091735007793\\
0.35	0.0282557037706434\\
0.4	0.0244434956324593\\
0.45	0.0211822792656499\\
0.5	0.0183939720602653\\
0.55	0.0160110991258659\\
0.6	0.013975411425462\\
0.65	0.0122366774993458\\
0.7	0.0107516276288865\\
0.75	0.00948303180659238\\
0.8	0.00839889514466725\\
0.85	0.00747175613259615\\
0.9	0.00667807508466923\\
0.95	0.00599770163015881\\
1	0.0054134113294645\\
1.05	0.00491050277267795\\
1.1	0.00447644759916128\\
1.15	0.00410058670813048\\
1.2	0.00377386685639761\\
1.25	0.0034886124445583\\
1.3	0.00323832800852511\\
1.35	0.00301752752467629\\
1.4	0.00282158690486884\\
1.45	0.00264661688440204\\
1.5	0.00248935342061228\\
1.55	0.00234706344204231\\
1.6	0.00221746390059402\\
1.65	0.0020986522214032\\
1.7	0.00198904689436091\\
1.75	0.00188733645960234\\
1.8	0.00179243619733422\\
1.85	0.00170345096874637\\
1.9	0.00161964388698559\\
1.95	0.00154040945503795\\
2	0.00146525111405296\\
2.05	0.001393761996008\\
2.1	0.00132560898938585\\
2.15	0.00126051913279517\\
2.2	0.00119826836670254\\
2.25	0.00113867215211192\\
2.3	0.00108157751324721\\
2.35	0.00102685677806936\\
2.4	0.0009744020533574\\
2.45	0.000924120943613918\\
2.5	0.000875933109091795\\
2.55	0.000829767205524787\\
2.6	0.000785558758456301\\
2.65	0.000743248333559527\\
2.7	0.000702779989581577\\
2.75	0.000664100354407126\\
2.8	0.000627157686535938\\
2.85	0.00059190128425536\\
2.9	0.000558281096281509\\
2.95	0.000526247346501045\\
3	0.000495750436241537\\
3.05	0.000466740771050121\\
3.1	0.000439168789381375\\
3.15	0.000412984944136415\\
3.2	0.000388139778092777\\
3.25	0.000364584004729391\\
3.3	0.000342268597210349\\
3.35	0.000321144916169517\\
3.4	0.000301164799045635\\
3.45	0.000282280699578728\\
3.5	0.000264445769250563\\
3.55	0.000247613988406239\\
3.6	0.000231740234329686\\
3.65	0.000216780393866553\\
3.7	0.000202691415145517\\
3.75	0.000189431397624666\\
3.8	0.000176959626537587\\
3.85	0.000165236639811366\\
3.9	0.000154224245856358\\
3.95	0.00014388556874686\\
4	0.000134185051008694\\
4.05	0.000125088479410264\\
4.1	0.000116562975013131\\
4.15	0.000108577002280801\\
4.2	0.000101100348931308\\
4.25	9.41041210923039e-05\\
4.3	8.75607155089463e-05\\
4.35	8.14438033257168e-05\\
4.4	7.57282970256679e-05\\
4.45	7.03903252000111e-05\\
4.5	6.54071962964625e-05\\
4.55	6.07573665655433e-05\\
4.6	5.64204021282007e-05\\
4.65	5.23769423276018e-05\\
4.7	4.86086610619991e-05\\
4.75	4.50982275886266e-05\\
4.8	4.18292677844004e-05\\
4.85	3.8786324083878e-05\\
4.9	3.59548171767186e-05\\
4.95	3.33210064145571e-05\\
5	3.08719523135091e-05\\
5.05	2.85954784607078e-05\\
5.1	2.64801350711202e-05\\
5.15	2.45151631657574e-05\\
5.2	2.26904593358272e-05\\
5.25	2.0996542736897e-05\\
5.3	1.94245211589115e-05\\
5.35	1.79660611540172e-05\\
5.4	1.6613355526966e-05\\
5.45	1.53590966508964e-05\\
5.5	1.41964456131155e-05\\
5.55	1.31190084330319e-05\\
5.6	1.2120807347859e-05\\
5.65	1.11962592415379e-05\\
5.7	1.03401497922881e-05\\
5.75	9.54761323479656e-06\\
5.8	8.81411001006373e-06\\
5.85	8.13540718465814e-06\\
5.9	7.50755982330678e-06\\
5.95	6.92689189560443e-06\\
6	6.38998092239863e-06\\
6.05	5.89363996040914e-06\\
6.1	5.43490425860316e-06\\
6.15	5.0110155039138e-06\\
6.2	4.61940906595473e-06\\
6.25	4.25770131424049e-06\\
6.3	3.9236768888146e-06\\
6.35	3.61527871024804e-06\\
6.4	3.3305960310858e-06\\
6.45	3.06785558945723e-06\\
6.5	2.82541180670363e-06\\
6.55	2.60173784462199e-06\\
6.6	2.395418218978e-06\\
6.65	2.20514010941515e-06\\
6.7	2.02968703442573e-06\\
6.75	1.86793179655983e-06\\
6.8	1.71882995871129e-06\\
6.85	1.58141469351801e-06\\
6.9	1.45479053651981e-06\\
6.95	1.33812873125924e-06\\
7	1.23066253110728e-06\\
7.05	1.1316822770645e-06\\
7.1	1.04053185578362e-06\\
7.15	9.56604483099711e-07\\
7.2	8.79339031413972e-07\\
7.25	8.08217127531081e-07\\
7.3	7.42759573072738e-07\\
7.35	6.8252361852245e-07\\
7.4	6.27100493135091e-07\\
7.45	5.76112510911017e-07\\
7.5	5.29210998151756e-07\\
7.55	4.86074203636601e-07\\
7.6	4.46405007575799e-07\\
7.65	4.09929308828287e-07\\
7.7	3.76394298968866e-07\\
7.75	3.45566649192237e-07\\
7.8	3.17231237243834e-07\\
7.85	2.91189761157194e-07\\
7.9	2.6725929113498e-07\\
7.95	2.45271253724197e-07\\
8	2.25070351988408e-07\\
8.05	2.06513395619767e-07\\
8.1	1.89468478621967e-07\\
8.15	1.73814166772456e-07\\
8.2	1.5943854672273e-07\\
8.25	1.46238546969829e-07\\
8.3	1.34119342917711e-07\\
8.35	1.22993594564801e-07\\
8.4	1.12780874932996e-07\\
8.45	1.034072244744e-07\\
8.5	9.48045778348276e-08\\
8.55	8.69102680871422e-08\\
8.6	7.96666686442465e-08\\
8.65	7.30208037249707e-08\\
8.7	6.69239145975249e-08\\
8.75	6.13311529241151e-08\\
8.8	5.62013246403977e-08\\
8.85	5.14965444779514e-08\\
8.9	4.71819630434089e-08\\
8.95	4.32255636207689e-08\\
9	3.95979449419109e-08\\
9.05	3.62720680156703e-08\\
9.1	3.32230783197015e-08\\
9.15	3.04281653111557e-08\\
9.2	2.78663786840437e-08\\
9.25	2.55184590290766e-08\\
9.3	2.3366715098232e-08\\
9.35	2.13949223849562e-08\\
9.4	1.9588179239285e-08\\
9.45	1.79327929503992e-08\\
9.5	1.64161929821346e-08\\
9.55	1.50268574166394e-08\\
9.6	1.37542059883487e-08\\
9.65	1.25885206256255e-08\\
9.7	1.15208831288031e-08\\
9.75	1.0543123518244e-08\\
9.8	9.64774286841135e-09\\
9.85	8.82785542958339e-09\\
9.9	8.07714487329365e-09\\
9.95	7.38982490308987e-09\\
10	6.76058585267772e-09\\
};
\addlegendentry{Reduced output}

\addplot [color=blue, dashed, line width=6.0pt]
  table[row sep=crcr]{%
0	5.55111512312578e-17\\
0.05	1.61595736791753e-12\\
0.1	5.41680589272175e-12\\
0.15	5.40455874498136e-12\\
0.2	5.31734378750315e-12\\
0.25	6.79156730853947e-12\\
0.3	9.0395746443761e-12\\
0.35	9.00865146369334e-12\\
0.4	2.89217261251196e-12\\
0.45	7.76799111146254e-12\\
0.5	7.44905179206334e-12\\
0.55	1.7333877389003e-12\\
0.6	6.29641998262098e-12\\
0.65	2.5128336911262e-13\\
0.7	5.67842647902772e-12\\
0.75	9.41205446913784e-13\\
0.8	2.75155245810232e-12\\
0.85	1.9283272895132e-12\\
0.9	9.23896376070488e-14\\
0.95	6.57185243724268e-13\\
1	6.07153216591882e-18\\
1.05	2.43451092618585e-14\\
1.1	1.12430204035618e-12\\
1.15	1.99705529890792e-12\\
1.2	6.92625644338474e-13\\
1.25	7.84469711412328e-13\\
1.3	1.31207805037503e-12\\
1.35	3.32900590774288e-12\\
1.4	4.24266004273033e-12\\
1.45	2.25881162732589e-12\\
1.5	2.21215146894993e-12\\
1.55	7.7262848896531e-14\\
1.6	7.2651823793124e-13\\
1.65	1.43034846120105e-12\\
1.7	2.55868633572409e-12\\
1.75	1.98297541581516e-12\\
1.8	3.12575833272266e-12\\
1.85	2.62666906454545e-12\\
1.9	2.16968522141758e-12\\
1.95	2.3751434846675e-12\\
2	1.38522201521829e-12\\
2.05	1.58289137006107e-12\\
2.1	6.27446228654294e-12\\
2.15	8.66936709052746e-12\\
2.2	6.3362730860772e-12\\
2.25	4.8093900823637e-12\\
2.3	2.90899899654806e-12\\
2.35	8.54107301377638e-12\\
2.4	9.45201122232175e-12\\
2.45	3.63684473161929e-12\\
2.5	2.44257012619459e-12\\
2.55	8.3526292436395e-12\\
2.6	1.44179297407315e-12\\
2.65	6.81701440088944e-13\\
2.7	2.08077630646508e-12\\
2.75	3.02910420271058e-12\\
2.8	7.38611320542926e-13\\
2.85	9.35220759341882e-13\\
2.9	8.68859021188606e-14\\
2.95	1.67276891123447e-13\\
3	7.03054801876046e-13\\
3.05	4.49025636551498e-13\\
3.1	1.22280852977996e-12\\
3.15	4.2758543017038e-13\\
3.2	9.85882165835394e-13\\
3.25	3.32953174579653e-13\\
3.3	6.92257828751458e-13\\
3.35	2.40398358771626e-13\\
3.4	4.73479545501365e-13\\
3.45	1.68164419021843e-13\\
3.5	3.30656563327786e-13\\
3.55	1.17710908294905e-13\\
3.6	2.42920890651185e-13\\
3.65	8.6473634242773e-14\\
3.7	1.91505096286057e-13\\
3.75	7.08342889552127e-14\\
3.8	1.6308625999141e-13\\
3.85	6.65910198077019e-14\\
3.9	1.48717193074188e-13\\
3.95	6.92326241908542e-14\\
4	1.42350730812299e-13\\
4.05	7.44120205991433e-14\\
4.1	1.39748835333714e-13\\
4.15	7.84706772217342e-14\\
4.2	1.37812274070802e-13\\
4.25	7.88300631368588e-14\\
4.3	1.3421086616193e-13\\
4.35	7.41602281971107e-14\\
4.4	1.2720517185167e-13\\
4.45	5.84197539519118e-14\\
4.5	1.35211462794389e-13\\
4.55	4.27327037687622e-14\\
4.6	1.51303008479303e-13\\
4.65	3.76913398495576e-14\\
4.7	1.61471984600533e-13\\
4.75	4.8457142161687e-14\\
4.8	1.60511320489339e-13\\
4.85	5.64169953701059e-14\\
4.9	1.5835507953749e-13\\
4.95	6.71025328401534e-14\\
5	1.60424516552904e-13\\
5.05	8.36518354585536e-14\\
5.1	1.68814909832149e-13\\
5.15	1.06744731868773e-13\\
5.2	1.81096145566474e-13\\
5.25	1.3391646800265e-13\\
5.3	1.90705415868686e-13\\
5.35	1.58253201802726e-13\\
5.4	1.88575680271823e-13\\
5.45	1.66195277483648e-13\\
5.5	1.65665908996668e-13\\
5.55	1.36881313711002e-13\\
5.6	1.16193699491651e-13\\
5.65	6.90764414797759e-14\\
5.7	4.15678911647524e-14\\
5.75	1.71494457903206e-14\\
5.8	4.48010633582671e-14\\
5.85	9.42176024698593e-14\\
5.9	1.11523113233679e-13\\
5.95	1.28761030768307e-13\\
6	1.07827084968334e-13\\
6.05	9.07745389001468e-14\\
6.1	3.77259978966604e-14\\
6.15	2.21381378127331e-16\\
6.2	4.54305951853255e-14\\
6.25	7.78882692256634e-14\\
6.3	8.78577724759471e-14\\
6.35	6.51549194913455e-14\\
6.4	4.46446354311506e-14\\
6.45	2.46939919684372e-15\\
6.5	4.0647029555266e-14\\
6.55	5.61194110963953e-14\\
6.6	5.03746947347133e-14\\
6.65	3.77281768889173e-14\\
6.7	9.56295115252422e-16\\
6.75	3.22406974452946e-14\\
6.8	4.00350821321927e-14\\
6.85	2.83580108587046e-14\\
6.9	1.26396037276058e-14\\
6.95	1.24838337333311e-14\\
7	2.70873350181558e-14\\
7.05	2.54756557832619e-14\\
7.1	5.12251158137566e-15\\
7.15	1.29182978960432e-14\\
7.2	1.7220776340633e-14\\
7.25	1.01690656949645e-14\\
7.3	1.53442665373077e-16\\
7.35	8.81073348519879e-15\\
7.4	8.60608577234006e-15\\
7.45	3.7414127141745e-15\\
7.5	4.31099112570971e-15\\
7.55	5.23540699132191e-15\\
7.6	2.05452367688842e-15\\
7.65	2.69149255910278e-15\\
7.7	2.1124456956458e-15\\
7.75	6.67767476632551e-16\\
7.8	2.28792524663068e-15\\
7.85	4.69129515474149e-16\\
7.9	3.11806226886742e-15\\
7.95	1.86877348084117e-15\\
8	2.73017515090556e-15\\
8.05	4.77731285931261e-15\\
8.1	6.65838253216061e-16\\
8.15	4.6217559732334e-15\\
8.2	4.6833888433327e-15\\
8.25	1.65949249776096e-15\\
8.3	5.58382361802136e-15\\
8.35	1.43269677915566e-15\\
8.4	4.78324206347361e-15\\
8.45	4.75756767427916e-15\\
8.5	3.14082712635783e-15\\
8.55	7.14942175919047e-15\\
8.6	1.57266974131305e-15\\
8.65	6.13701539633344e-15\\
8.7	5.12968849153775e-15\\
8.75	3.33622272480348e-15\\
8.8	5.66784491225791e-15\\
8.85	2.01646622187049e-15\\
8.9	6.93623419398307e-15\\
8.95	1.23682228284001e-15\\
9	6.04919206236424e-15\\
9.05	3.14884487553874e-15\\
9.1	4.71084842725538e-15\\
9.15	3.80990518795291e-15\\
9.2	4.37869349641934e-15\\
9.25	5.21188324525032e-15\\
9.3	2.51853859897754e-15\\
9.35	4.5961885583445e-15\\
9.4	2.53092690581739e-15\\
9.45	5.28642791502065e-15\\
9.5	1.38579228007062e-15\\
9.55	4.43394196486656e-15\\
9.6	1.69593310419457e-15\\
9.65	4.68558329890389e-15\\
9.7	1.25969726784845e-15\\
9.75	3.84654985157183e-15\\
9.8	1.67931877130986e-15\\
9.85	4.92240643507552e-15\\
9.9	5.02917925926845e-15\\
9.95	1.8807054610884e-15\\
10	6.50119235810959e-17\\
};
\addlegendentry{Error}

\end{axis}
\end{tikzpicture}%

==> Error_WCF_without_mixed_Gramians.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.4]
\Huge


\begin{axis}[%
width=4.18in,
height=3.006in,
at={(1.108in,0.723in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
xtick={0,2,4,6,8,10},
ymode=log,
ymin=1e-10,
ymax=1,
ytick={1e-10, 1e-5, 1},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Output / Error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=6.0pt]
  table[row sep=crcr]{%
0	0.08\\
0.05	0.0688581275054301\\
0.1	0.0592761065205841\\
0.15	0.0510423754048524\\
0.2	0.0439729950203982\\
0.25	0.0379081662323543\\
0.3	0.0327091735098189\\
0.35	0.0282557037796521\\
0.4	0.0244434956353515\\
0.45	0.0211822792578819\\
0.5	0.0183939720528163\\
0.55	0.0160110991275993\\
0.6	0.0139754114317584\\
0.65	0.0122366774995971\\
0.7	0.0107516276232081\\
0.75	0.00948303180753359\\
0.8	0.0083988951474188\\
0.85	0.00747175613066782\\
0.9	0.00667807508457684\\
0.95	0.005997701630816\\
1	0.00541341132946451\\
1.05	0.00491050277270229\\
1.1	0.00447644759803698\\
1.15	0.00410058671012754\\
1.2	0.00377386685570499\\
1.25	0.00348861244377383\\
1.3	0.00323832800983719\\
1.35	0.00301752752134728\\
1.4	0.0028215869091115\\
1.45	0.00264661688214323\\
1.5	0.00248935342282443\\
1.55	0.00234706344211957\\
1.6	0.0022174638998675\\
1.65	0.00209865222283355\\
1.7	0.00198904689180222\\
1.75	0.00188733646158531\\
1.8	0.00179243619420846\\
1.85	0.00170345097137304\\
1.9	0.0016196438848159\\
1.95	0.00154040945741309\\
2	0.00146525111543818\\
2.05	0.0013937619944251\\
2.1	0.00132560899566031\\
2.15	0.0012605191241258\\
2.2	0.00119826837303881\\
2.25	0.00113867214730253\\
2.3	0.00108157751033821\\
2.35	0.00102685678661044\\
2.4	0.000974402043905389\\
2.45	0.000924120939977073\\
2.5	0.000875933111534366\\
2.55	0.000829767197172157\\
2.6	0.000785558757014508\\
2.65	0.000743248334241229\\
2.7	0.000702779987500801\\
2.75	0.00066410035743623\\
2.8	0.000627157685797327\\
2.85	0.000591901285190581\\
2.9	0.000558281096368395\\
2.95	0.000526247346333768\\
3	0.000495750436944592\\
3.05	0.000466740770601095\\
3.1	0.000439168790604184\\
3.15	0.00041298494370883\\
3.2	0.00038813977907866\\
3.25	0.000364584004396438\\
3.3	0.000342268597902606\\
3.35	0.000321144915929119\\
3.4	0.000301164799519114\\
3.45	0.000282280699410564\\
3.5	0.000264445769581219\\
3.55	0.000247613988288528\\
3.6	0.000231740234572607\\
3.65	0.00021678039378008\\
3.7	0.000202691415337022\\
3.75	0.000189431397553832\\
3.8	0.000176959626700674\\
3.85	0.000165236639744775\\
3.9	0.000154224246005075\\
3.95	0.000143885568677627\\
4	0.000134185051151045\\
4.05	0.000125088479335852\\
4.1	0.000116562975152879\\
4.15	0.000108577002202331\\
4.2	0.00010110034906912\\
4.25	9.41041210134739e-05\\
4.3	8.75607156431572e-05\\
4.35	8.14438032515566e-05\\
4.4	7.57282971528731e-05\\
4.45	7.03903251415914e-05\\
4.5	6.54071964316739e-05\\
4.55	6.07573665228106e-05\\
4.6	5.64204022795037e-05\\
4.65	5.23769422899105e-05\\
4.7	4.86086612234711e-05\\
4.75	4.50982275401695e-05\\
4.8	4.18292679449117e-05\\
4.85	3.8786324027461e-05\\
4.9	3.59548173350737e-05\\
4.95	3.33210063474545e-05\\
5	3.08719524739336e-05\\
5.05	2.85954783770559e-05\\
5.1	2.64801352399351e-05\\
5.15	2.45151630590126e-05\\
5.2	2.26904595169233e-05\\
5.25	2.09965426029805e-05\\
5.3	1.9424521349617e-05\\
5.35	1.7966060995764e-05\\
5.4	1.66133557155416e-05\\
5.45	1.53590964847011e-05\\
5.5	1.41964457787815e-05\\
5.55	1.31190082961506e-05\\
5.6	1.21208074640527e-05\\
5.65	1.11962591724615e-05\\
5.7	1.0340149833856e-05\\
5.75	9.54761325194601e-06\\
5.8	8.81410996526267e-06\\
5.85	8.13540727887574e-06\\
5.9	7.50755971178366e-06\\
5.95	6.92689202436547e-06\\
6	6.38998081457154e-06\\
6.05	5.89364005118368e-06\\
6.1	5.43490422087716e-06\\
6.15	5.01101550413518e-06\\
6.2	4.61940911138533e-06\\
6.25	4.25770123635222e-06\\
6.3	3.92367697667238e-06\\
6.35	3.61527864509312e-06\\
6.4	3.33059607573044e-06\\
6.45	3.06785559192663e-06\\
6.5	2.8254117660566e-06\\
6.55	2.6017379007414e-06\\
6.6	2.3954181686033e-06\\
6.65	2.20514014714333e-06\\
6.7	2.02968703538202e-06\\
6.75	1.86793176431914e-06\\
6.8	1.71882999874637e-06\\
6.85	1.58141466516e-06\\
6.9	1.45479054915941e-06\\
6.95	1.33812874374307e-06\\
7	1.23066250401994e-06\\
7.05	1.13168230254016e-06\\
7.1	1.0405318506611e-06\\
7.15	9.56604470181413e-07\\
7.2	8.79339048634748e-07\\
7.25	8.08217117362015e-07\\
7.3	7.42759572919296e-07\\
7.35	6.82523627333184e-07\\
7.4	6.27100484529005e-07\\
7.45	5.76112514652429e-07\\
7.5	5.29211002462747e-07\\
7.55	4.86074198401194e-07\\
7.6	4.46405009630322e-07\\
7.65	4.09929311519779e-07\\
7.7	3.7639429685642e-07\\
7.75	3.4556664852447e-07\\
7.8	3.17231239531759e-07\\
7.85	2.91189761626323e-07\\
7.9	2.67259288016918e-07\\
7.95	2.45271255592971e-07\\
8	2.25070354718584e-07\\
8.05	2.06513390842454e-07\\
8.1	1.89468479287805e-07\\
8.15	1.73814171394212e-07\\
8.2	1.59438542039341e-07\\
8.25	1.46238545310336e-07\\
8.3	1.34119348501535e-07\\
8.35	1.22993593132104e-07\\
8.4	1.12780870149754e-07\\
8.45	1.03407229231968e-07\\
8.5	9.48045809756547e-08\\
8.55	8.69102609377205e-08\\
8.6	7.96666702169163e-08\\
8.65	7.30208098619861e-08\\
8.7	6.69239094678364e-08\\
8.75	6.13311495878924e-08\\
8.8	5.62013303082426e-08\\
8.85	5.14965464944176e-08\\
8.9	4.71819561071747e-08\\
8.95	4.32255648575912e-08\\
9	3.95979509911029e-08\\
9.05	3.62720648668254e-08\\
9.1	3.32230736088531e-08\\
9.15	3.04281691210609e-08\\
9.2	2.78663830627372e-08\\
9.25	2.55184538171934e-08\\
9.3	2.33667125796934e-08\\
9.35	2.13949269811447e-08\\
9.4	1.95881817702119e-08\\
9.45	1.79327876639713e-08\\
9.5	1.64161915963423e-08\\
9.55	1.50268618505813e-08\\
9.6	1.37542076842818e-08\\
9.65	1.25885159400422e-08\\
9.7	1.15208818691058e-08\\
9.75	1.05431273647939e-08\\
9.8	9.64774454773012e-09\\
9.85	8.82785050717696e-09\\
9.9	8.07713984411439e-09\\
9.95	7.38982302238441e-09\\
10	6.76058591768964e-09\\
};
\addlegendentry{Original output}

\addplot [color=black!20!green, dotted, line width=6.0pt]
  table[row sep=crcr]{%
0	0.08\\
0.05	0.0652387778224889\\
0.1	0.0527262604820118\\
0.15	0.0421525567447702\\
0.2	0.0332478742724393\\
0.25	0.0257775530226743\\
0.3	0.0195376942196304\\
0.35	0.014351315241272\\
0.4	0.0100649687548457\\
0.45	0.0065457715025604\\
0.5	0.00367879441679414\\
0.55	0.0013647714431244\\
0.6	-0.000481910764484055\\
0.65	-0.00193497576094085\\
0.7	-0.00305780234840169\\
0.75	-0.00390477780117692\\
0.8	-0.00452248202654271\\
0.85	-0.0049507235107277\\
0.9	-0.00522344486211358\\
0.95	-0.00536951344413845\\
1	-0.00541341133701846\\
1.05	-0.00537583719524011\\
1.1	-0.00527423034995411\\
1.15	-0.00512322691348622\\
1.2	-0.00493505665717628\\
1.25	-0.00471988743000199\\
1.3	-0.00448612412036614\\
1.35	-0.00424066785882105\\
1.4	-0.0039891401068024\\
1.45	-0.00373607664144977\\
1.5	-0.00348509478796956\\
1.55	-0.00323903764991877\\
1.6	-0.00300009821558835\\
1.65	-0.00276992586982609\\
1.7	-0.00254971782699412\\
1.75	-0.00234029721379883\\
1.8	-0.00214217984106569\\
1.85	-0.0019556309429109\\
1.9	-0.0017807134402618\\
1.95	-0.00161732872420463\\
2	-0.00146525111109874\\
2.05	-0.00132415676485216\\
2.1	-0.00119364791505042\\
2.15	-0.00107327301779183\\
2.2	-0.000962543449706724\\
2.25	-0.000860947230325363\\
2.3	-0.000767960253861244\\
2.35	-0.000683055312077529\\
2.4	-0.00060570938202118\\
2.45	-0.000535409327606016\\
2.5	-0.000471656290199088\\
2.55	-0.000413969092523053\\
2.6	-0.000361886631649419\\
2.65	-0.000314969575202769\\
2.7	-0.000272801491029257\\
2.75	-0.000234989359573092\\
2.8	-0.000201163786078701\\
2.85	-0.000170978837252788\\
2.9	-0.000144111605295263\\
2.95	-0.000120261629095286\\
3	-9.91500866125216e-05\\
3.05	-8.05189518337444e-05\\
3.1	-6.41300082709091e-05\\
3.15	-4.97638595737594e-05\\
3.2	-3.72188834212707e-05\\
3.25	-2.63101856369246e-05\\
3.3	-1.68685642515555e-05\\
3.35	-8.7394740712337e-06\\
3.4	-1.78204077998489e-06\\
3.45	4.1319207930779e-06\\
3.5	9.11881919939711e-06\\
3.55	1.3284189832392e-05\\
3.6	1.6723521744293e-05\\
3.65	1.95230711677439e-05\\
3.7	2.17605980159965e-05\\
3.75	2.35060862715766e-05\\
3.8	2.4822390888432e-05\\
3.85	2.57658672099612e-05\\
3.9	2.63869324945381e-05\\
3.95	2.67306097263004e-05\\
4	2.68370101306604e-05\\
4.05	2.6741798473379e-05\\
4.1	2.64766040890572e-05\\
4.15	2.60694155167274e-05\\
4.2	2.55449280133094e-05\\
4.25	2.49248754979523e-05\\
4.3	2.42283224749822e-05\\
4.35	2.34719410023599e-05\\
4.4	2.26702545633247e-05\\
4.45	2.18358673020832e-05\\
4.5	2.09796667879657e-05\\
4.55	2.01110122283607e-05\\
4.6	1.92379022126038e-05\\
4.65	1.83671281865552e-05\\
4.7	1.75044123746184e-05\\
4.75	1.66545322096239e-05\\
4.8	1.58214329383207e-05\\
4.85	1.50083279864243e-05\\
4.9	1.4217790172409e-05\\
4.95	1.34518323048557e-05\\
5	1.27119803897603e-05\\
5.05	1.19993381328033e-05\\
5.1	1.13146450381067e-05\\
5.15	1.06583279287865e-05\\
5.2	1.00305464031976e-05\\
5.25	9.43123398465851e-06\\
5.3	8.86013303921194e-06\\
5.35	8.31682769705239e-06\\
5.4	7.8007700649516e-06\\
5.45	7.31130659659957e-06\\
5.5	6.84769727842818e-06\\
5.55	6.40913662954031e-06\\
5.6	5.99476752016449e-06\\
5.65	5.60369745864065e-06\\
5.7	5.23500870583874e-06\\
5.75	4.88777017561862e-06\\
5.8	4.56104529150983e-06\\
5.85	4.25389982363581e-06\\
5.9	3.96540847003052e-06\\
5.95	3.69465921707026e-06\\
6	3.44075897781363e-06\\
6.05	3.20283555680971e-06\\
6.1	2.98004191827788e-06\\
6.15	2.7715572233185e-06\\
6.2	2.57658907248189e-06\\
6.25	2.39437471579342e-06\\
6.3	2.22418121790841e-06\\
6.35	2.06530691993737e-06\\
6.4	1.9170804741694e-06\\
6.45	1.77886162419805e-06\\
6.5	1.65004050635034e-06\\
6.55	1.53003700328778e-06\\
6.6	1.4183007815069e-06\\
6.65	1.31430972165786e-06\\
6.7	1.21756979351017e-06\\
6.75	1.12761388271912e-06\\
6.8	1.044000639366e-06\\
6.85	9.66314083738933e-07\\
6.9	8.94161961567814e-07\\
6.95	8.2717510029755e-07\\
7	7.65006443936945e-07\\
7.05	7.07329637097669e-07\\
7.1	6.53838517548994e-07\\
7.15	6.04245828256365e-07\\
7.2	5.5828218115759e-07\\
7.25	5.15695483519139e-07\\
7.3	4.76249629785132e-07\\
7.35	4.39723755613549e-07\\
7.4	4.05911569031016e-07\\
7.45	3.74620197127843e-07\\
7.5	3.45669608360876e-07\\
7.55	3.18891915437797e-07\\
7.6	2.9413041071826e-07\\
7.65	2.71239087186958e-07\\
7.7	2.50081983936613e-07\\
7.75	2.30532383538934e-07\\
7.8	2.12472401258009e-07\\
7.85	1.95792417542199e-07\\
7.9	1.80390401495863e-07\\
7.95	1.66171552233202e-07\\
8	1.53047839803813e-07\\
8.05	1.4093742640067e-07\\
8.1	1.2976434647314e-07\\
8.15	1.19458160615952e-07\\
8.2	1.09953458414359e-07\\
8.25	1.01189565426452e-07\\
8.3	9.31102963406566e-08\\
8.35	8.56635396455183e-08\\
8.4	7.88009843073546e-08\\
8.45	7.24779353397713e-08\\
8.5	6.66530008038022e-08\\
8.55	6.12878287919455e-08\\
8.6	5.63469484693125e-08\\
8.65	5.17975701701586e-08\\
8.7	4.76093343058609e-08\\
8.75	4.37541590216403e-08\\
8.8	4.02061214970206e-08\\
8.85	3.69412519148548e-08\\
8.9	3.39373817427316e-08\\
8.95	3.11740449427253e-08\\
9	2.86323598250105e-08\\
9.05	2.62948728336013e-08\\
9.1	2.41454621438542e-08\\
9.15	2.21692685700165e-08\\
9.2	2.03525836533159e-08\\
9.25	1.86827457534144e-08\\
9.3	1.71480728952395e-08\\
9.35	1.57378106701471e-08\\
9.4	1.44420393989951e-08\\
9.45	1.32516044695672e-08\\
9.5	1.21580677578238e-08\\
9.55	1.11536681713304e-08\\
9.6	1.02312503791094e-08\\
9.65	9.38421562540394e-09\\
9.7	8.60648574629582e-09\\
9.75	7.89247489237956e-09\\
9.8	7.2370370702904e-09\\
9.85	6.63542925114526e-09\\
9.9	6.08328566481901e-09\\
9.95	5.57659477843392e-09\\
10	5.11166273571808e-09\\
};
\addlegendentry{Reduced output}

\addplot [color=blue, dashdotted, line width=6.0pt]
  table[row sep=crcr]{%
0	0\\
0.05	0.00361934968294121\\
0.1	0.00654984603857234\\
0.15	0.00888981866008224\\
0.2	0.0107251207479589\\
0.25	0.01213061320968\\
0.3	0.0131714792901885\\
0.35	0.0139043885383801\\
0.4	0.0143785268805058\\
0.45	0.0146365077553215\\
0.5	0.0147151776360221\\
0.55	0.0146463276844749\\
0.6	0.0144573221962425\\
0.65	0.014171653260538\\
0.7	0.0138094299716098\\
0.75	0.0133878096087105\\
0.8	0.0129213771739615\\
0.85	0.0124224796413955\\
0.9	0.0119015199466904\\
0.95	0.0113672150749544\\
1	0.010826822666483\\
1.05	0.0102863399679424\\
1.1	0.00975067794799109\\
1.15	0.00922381362361376\\
1.2	0.00870892351288127\\
1.25	0.00820849987377581\\
1.3	0.00772445213020333\\
1.35	0.00725819538016833\\
1.4	0.0068107270159139\\
1.45	0.006382693523593\\
1.5	0.00597444821079399\\
1.55	0.00558610109203834\\
1.6	0.00521756211545585\\
1.65	0.00486857809265963\\
1.7	0.00453876471879634\\
1.75	0.00422763367538414\\
1.8	0.00393461603527415\\
1.85	0.00365908191428395\\
1.9	0.00340035732507771\\
1.95	0.00315773818161771\\
2	0.00293050222653692\\
2.05	0.00271791875927726\\
2.1	0.00251925691071073\\
2.15	0.00233379214191763\\
2.2	0.00216081182274553\\
2.25	0.00199961937762789\\
2.3	0.00184953776419945\\
2.35	0.00170991209868796\\
2.4	0.00158011142592657\\
2.45	0.00145953026758309\\
2.5	0.00134758940173345\\
2.55	0.00124373628969521\\
2.6	0.00114744538866393\\
2.65	0.001058217909444\\
2.7	0.000975581478530058\\
2.75	0.000899089717009322\\
2.8	0.000828321471876028\\
2.85	0.000762880122443369\\
2.9	0.000702392701663658\\
2.95	0.000646508975429054\\
3	0.000594900523557114\\
3.05	0.000547259722434839\\
3.1	0.000503298798875093\\
3.15	0.000462748803282589\\
3.2	0.00042535866249993\\
3.25	0.000390894190033362\\
3.3	0.000359137162154162\\
3.35	0.000329884390000352\\
3.4	0.000302946840299099\\
3.45	0.000278148778617486\\
3.5	0.000255326950381822\\
3.55	0.000234329798456136\\
3.6	0.000215016712828314\\
3.65	0.000197257322612336\\
3.7	0.000180930817321026\\
3.75	0.000165925311282255\\
3.8	0.000152137235812242\\
3.85	0.000139470772534814\\
3.9	0.000127837313510537\\
3.95	0.000117154958951327\\
4	0.000107348041020384\\
4.05	9.8346680862473e-05\\
4.1	9.00863710638222e-05\\
4.15	8.25075866856034e-05\\
4.2	7.55554210558108e-05\\
4.25	6.91792455155216e-05\\
4.3	6.3332393168175e-05\\
4.35	5.79718622491967e-05\\
4.4	5.30580425895483e-05\\
4.45	4.85544578395082e-05\\
4.5	4.44275296437082e-05\\
4.55	4.06463542944499e-05\\
4.6	3.71825000669e-05\\
4.65	3.40098141033552e-05\\
4.7	3.11042488488527e-05\\
4.75	2.84436953305456e-05\\
4.8	2.6007835006591e-05\\
4.85	2.37779960410367e-05\\
4.9	2.17370271626646e-05\\
4.95	1.98691740425988e-05\\
5	1.81599720841733e-05\\
5.05	1.65961402442526e-05\\
5.1	1.51654902018285e-05\\
5.15	1.38568351302261e-05\\
5.2	1.26599131137257e-05\\
5.25	1.1565308618322e-05\\
5.3	1.0564388310405e-05\\
5.35	9.6492332987116e-06\\
5.4	8.81258565059004e-06\\
5.45	8.04778988810154e-06\\
5.5	7.34874850035327e-06\\
5.55	6.70987166661032e-06\\
5.6	6.12603994388821e-06\\
5.65	5.59256171382082e-06\\
5.7	5.10514112801725e-06\\
5.75	4.65984307632739e-06\\
5.8	4.25306467375284e-06\\
5.85	3.88150745523994e-06\\
5.9	3.54215124175314e-06\\
5.95	3.2322328072952e-06\\
6	2.94922183675791e-06\\
6.05	2.69080449437397e-06\\
6.1	2.45486230259928e-06\\
6.15	2.23945828081667e-06\\
6.2	2.04282003890344e-06\\
6.25	1.8633265205588e-06\\
6.3	1.69949575876397e-06\\
6.35	1.54997172515575e-06\\
6.4	1.41351560156104e-06\\
6.45	1.28899396772859e-06\\
6.5	1.17537125970627e-06\\
6.55	1.07170089745362e-06\\
6.6	9.77117387096406e-07\\
6.65	8.90830425485466e-07\\
6.7	8.12117241871854e-07\\
6.75	7.40317881600016e-07\\
6.8	6.74829359380374e-07\\
6.85	6.15100581421067e-07\\
6.9	5.60628587591596e-07\\
6.95	5.10953643445523e-07\\
7	4.65656060082996e-07\\
7.05	4.24352665442492e-07\\
7.1	3.86693333112111e-07\\
7.15	3.52358641925049e-07\\
7.2	3.21056867477158e-07\\
7.25	2.92521633842876e-07\\
7.3	2.66509943134164e-07\\
7.35	2.42799871719634e-07\\
7.4	2.21188915497989e-07\\
7.45	2.01492317524586e-07\\
7.5	1.83541394101871e-07\\
7.55	1.67182282963397e-07\\
7.6	1.52274598912062e-07\\
7.65	1.38690224332821e-07\\
7.7	1.26312312919807e-07\\
7.75	1.15034264985536e-07\\
7.8	1.04758838273751e-07\\
7.85	9.53973440841245e-08\\
7.9	8.68688865210546e-08\\
7.95	7.90997033597686e-08\\
8	7.20225149147711e-08\\
8.05	6.55759644417842e-08\\
8.1	5.97041328146647e-08\\
8.15	5.43560107782604e-08\\
8.2	4.94850836249813e-08\\
8.25	4.50489798838837e-08\\
8.3	4.10090521608783e-08\\
8.35	3.7330053486586e-08\\
8.4	3.39798858423998e-08\\
8.45	3.09292938921966e-08\\
8.5	2.81515801718526e-08\\
8.55	2.56224321457749e-08\\
8.6	2.33197217476038e-08\\
8.65	2.12232396918275e-08\\
8.7	1.93145751619756e-08\\
8.75	1.7576990566252e-08\\
8.8	1.5995208811222e-08\\
8.85	1.45552945795628e-08\\
8.9	1.32445743644431e-08\\
8.95	1.20515199148659e-08\\
9	1.09655911660924e-08\\
9.05	9.97719203322415e-09\\
9.1	9.07761146499886e-09\\
9.15	8.25890055104437e-09\\
9.2	7.51379940942131e-09\\
9.25	6.83570806377896e-09\\
9.3	6.21863968445389e-09\\
9.35	5.65711631099769e-09\\
9.4	5.14614237121676e-09\\
9.45	4.68118319440404e-09\\
9.5	4.25812383851844e-09\\
9.55	3.8731936792509e-09\\
9.6	3.52295730517244e-09\\
9.65	3.20430031463827e-09\\
9.7	2.91439612281003e-09\\
9.75	2.65065247241434e-09\\
9.8	2.41070747743972e-09\\
9.85	2.1924212560317e-09\\
9.9	1.99385417929538e-09\\
9.95	1.81322824395049e-09\\
10	1.64892318197156e-09\\
};
\addlegendentry{Error}

\end{axis}
\end{tikzpicture}%

==> Index1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}[scale = 0.4]
\huge
\begin{axis}[%
width=5.042in,
height=3.646in,
at={(0.887in,0.584in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0, 2.5, 5, 7.5,10},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=1e-20,
ymax=1,
ytick={1e-20, 1e-15, 1e-10, 1e-5,1e-0},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={output / error},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	0.08\\
0.05	0.0688581275054301\\
0.1	0.0592761065205841\\
0.15	0.0510423754048524\\
0.2	0.0439729950203982\\
0.25	0.0379081662323543\\
0.3	0.0327091735098189\\
0.35	0.0282557037796521\\
0.4	0.0244434956353515\\
0.45	0.0211822792578819\\
0.5	0.0183939720528163\\
0.55	0.0160110991275993\\
0.6	0.0139754114317584\\
0.65	0.0122366774995971\\
0.7	0.0107516276232081\\
0.75	0.00948303180753359\\
0.8	0.0083988951474188\\
0.85	0.00747175613066782\\
0.9	0.00667807508457684\\
0.95	0.005997701630816\\
1	0.00541341132946451\\
1.05	0.00491050277270229\\
1.1	0.00447644759803698\\
1.15	0.00410058671012754\\
1.2	0.00377386685570499\\
1.25	0.00348861244377383\\
1.3	0.00323832800983719\\
1.35	0.00301752752134728\\
1.4	0.0028215869091115\\
1.45	0.00264661688214323\\
1.5	0.00248935342282443\\
1.55	0.00234706344211957\\
1.6	0.0022174638998675\\
1.65	0.00209865222283355\\
1.7	0.00198904689180222\\
1.75	0.00188733646158531\\
1.8	0.00179243619420846\\
1.85	0.00170345097137304\\
1.9	0.0016196438848159\\
1.95	0.00154040945741309\\
2	0.00146525111543818\\
2.05	0.0013937619944251\\
2.1	0.00132560899566031\\
2.15	0.0012605191241258\\
2.2	0.00119826837303881\\
2.25	0.00113867214730253\\
2.3	0.00108157751033821\\
2.35	0.00102685678661044\\
2.4	0.000974402043905389\\
2.45	0.000924120939977073\\
2.5	0.000875933111534366\\
2.55	0.000829767197172157\\
2.6	0.000785558757014508\\
2.65	0.000743248334241229\\
2.7	0.000702779987500801\\
2.75	0.00066410035743623\\
2.8	0.000627157685797327\\
2.85	0.000591901285190581\\
2.9	0.000558281096368395\\
2.95	0.000526247346333768\\
3	0.000495750436944592\\
3.05	0.000466740770601095\\
3.1	0.000439168790604184\\
3.15	0.00041298494370883\\
3.2	0.00038813977907866\\
3.25	0.000364584004396438\\
3.3	0.000342268597902606\\
3.35	0.000321144915929119\\
3.4	0.000301164799519114\\
3.45	0.000282280699410564\\
3.5	0.000264445769581219\\
3.55	0.000247613988288528\\
3.6	0.000231740234572607\\
3.65	0.00021678039378008\\
3.7	0.000202691415337022\\
3.75	0.000189431397553832\\
3.8	0.000176959626700674\\
3.85	0.000165236639744775\\
3.9	0.000154224246005075\\
3.95	0.000143885568677627\\
4	0.000134185051151045\\
4.05	0.000125088479335852\\
4.1	0.000116562975152879\\
4.15	0.000108577002202331\\
4.2	0.00010110034906912\\
4.25	9.41041210134739e-05\\
4.3	8.75607156431572e-05\\
4.35	8.14438032515566e-05\\
4.4	7.57282971528731e-05\\
4.45	7.03903251415914e-05\\
4.5	6.54071964316739e-05\\
4.55	6.07573665228106e-05\\
4.6	5.64204022795037e-05\\
4.65	5.23769422899105e-05\\
4.7	4.86086612234711e-05\\
4.75	4.50982275401695e-05\\
4.8	4.18292679449117e-05\\
4.85	3.8786324027461e-05\\
4.9	3.59548173350737e-05\\
4.95	3.33210063474545e-05\\
5	3.08719524739336e-05\\
5.05	2.85954783770559e-05\\
5.1	2.64801352399351e-05\\
5.15	2.45151630590126e-05\\
5.2	2.26904595169233e-05\\
5.25	2.09965426029805e-05\\
5.3	1.9424521349617e-05\\
5.35	1.7966060995764e-05\\
5.4	1.66133557155416e-05\\
5.45	1.53590964847011e-05\\
5.5	1.41964457787815e-05\\
5.55	1.31190082961506e-05\\
5.6	1.21208074640527e-05\\
5.65	1.11962591724615e-05\\
5.7	1.0340149833856e-05\\
5.75	9.54761325194601e-06\\
5.8	8.81410996526267e-06\\
5.85	8.13540727887574e-06\\
5.9	7.50755971178366e-06\\
5.95	6.92689202436547e-06\\
6	6.38998081457154e-06\\
6.05	5.89364005118368e-06\\
6.1	5.43490422087716e-06\\
6.15	5.01101550413518e-06\\
6.2	4.61940911138533e-06\\
6.25	4.25770123635222e-06\\
6.3	3.92367697667238e-06\\
6.35	3.61527864509312e-06\\
6.4	3.33059607573044e-06\\
6.45	3.06785559192663e-06\\
6.5	2.8254117660566e-06\\
6.55	2.6017379007414e-06\\
6.6	2.3954181686033e-06\\
6.65	2.20514014714333e-06\\
6.7	2.02968703538202e-06\\
6.75	1.86793176431914e-06\\
6.8	1.71882999874637e-06\\
6.85	1.58141466516e-06\\
6.9	1.45479054915941e-06\\
6.95	1.33812874374307e-06\\
7	1.23066250401994e-06\\
7.05	1.13168230254016e-06\\
7.1	1.0405318506611e-06\\
7.15	9.56604470181413e-07\\
7.2	8.79339048634748e-07\\
7.25	8.08217117362015e-07\\
7.3	7.42759572919296e-07\\
7.35	6.82523627333184e-07\\
7.4	6.27100484529005e-07\\
7.45	5.76112514652429e-07\\
7.5	5.29211002462747e-07\\
7.55	4.86074198401194e-07\\
7.6	4.46405009630322e-07\\
7.65	4.09929311519779e-07\\
7.7	3.7639429685642e-07\\
7.75	3.4556664852447e-07\\
7.8	3.17231239531759e-07\\
7.85	2.91189761626323e-07\\
7.9	2.67259288016918e-07\\
7.95	2.45271255592971e-07\\
8	2.25070354718584e-07\\
8.05	2.06513390842454e-07\\
8.1	1.89468479287805e-07\\
8.15	1.73814171394212e-07\\
8.2	1.59438542039341e-07\\
8.25	1.46238545310336e-07\\
8.3	1.34119348501535e-07\\
8.35	1.22993593132104e-07\\
8.4	1.12780870149754e-07\\
8.45	1.03407229231968e-07\\
8.5	9.48045809756547e-08\\
8.55	8.69102609377205e-08\\
8.6	7.96666702169163e-08\\
8.65	7.30208098619861e-08\\
8.7	6.69239094678364e-08\\
8.75	6.13311495878924e-08\\
8.8	5.62013303082426e-08\\
8.85	5.14965464944176e-08\\
8.9	4.71819561071747e-08\\
8.95	4.32255648575912e-08\\
9	3.95979509911029e-08\\
9.05	3.62720648668254e-08\\
9.1	3.32230736088531e-08\\
9.15	3.04281691210609e-08\\
9.2	2.78663830627372e-08\\
9.25	2.55184538171934e-08\\
9.3	2.33667125796934e-08\\
9.35	2.13949269811447e-08\\
9.4	1.95881817702119e-08\\
9.45	1.79327876639713e-08\\
9.5	1.64161915963423e-08\\
9.55	1.50268618505813e-08\\
9.6	1.37542076842818e-08\\
9.65	1.25885159400422e-08\\
9.7	1.15208818691058e-08\\
9.75	1.05431273647939e-08\\
9.8	9.64774454773012e-09\\
9.85	8.82785050717696e-09\\
9.9	8.07713984411439e-09\\
9.95	7.38982302238441e-09\\
10	6.76058591768964e-09\\
};
\addlegendentry{\texttt{FOM}}

\addplot [color=red!20!orange, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.08\\
0.05	0.0688581275122565\\
0.1	0.0592761065206067\\
0.15	0.0510423753955957\\
0.2	0.043972995007589\\
0.25	0.0379081662207037\\
0.3	0.0327091735051434\\
0.35	0.0282557037865829\\
0.4	0.0244434956494681\\
0.45	0.0211822792702169\\
0.5	0.0183939720485775\\
0.55	0.0160110991145582\\
0.6	0.0139754114318057\\
0.65	0.0122366775085728\\
0.7	0.0107516276239949\\
0.75	0.00948303180093892\\
0.8	0.00839889514946511\\
0.85	0.00747175613369018\\
0.9	0.00667807508219567\\
0.95	0.00599770163092597\\
1	0.0054134113294645\\
1.05	0.00491050277376574\\
1.1	0.00447644759736752\\
1.15	0.00410058670852403\\
1.2	0.003773866859033\\
1.25	0.00348861244007486\\
1.3	0.00323832801308777\\
1.35	0.00301752752080657\\
1.4	0.00282158690597393\\
1.45	0.00264661688675358\\
1.5	0.00248935341598199\\
1.55	0.00234706344898475\\
1.6	0.00221746389300383\\
1.65	0.00209865222985645\\
1.7	0.00198904688596552\\
1.75	0.00188733646848598\\
1.8	0.00179243618844839\\
1.85	0.00170345097850607\\
1.9	0.00161964387718132\\
1.95	0.00154040946584453\\
2	0.00146525110445995\\
2.05	0.00139376200413425\\
2.1	0.00132560898554035\\
2.15	0.00126051913031159\\
2.2	0.00119826837738308\\
2.25	0.00113867213281402\\
2.3	0.00108157753124923\\
2.35	0.00102685677921531\\
2.4	0.000974402020057931\\
2.45	0.000924120959627673\\
2.5	0.000875933105121918\\
2.55	0.00082976719962496\\
2.6	0.000785558774757369\\
2.65	0.000743248322678012\\
2.7	0.000702779994200127\\
2.75	0.000664100357189887\\
2.8	0.000627157681167209\\
2.85	0.00059190129049347\\
2.9	0.000558281090896633\\
2.95	0.000526247351125514\\
3	0.000495750433158115\\
3.05	0.000466740772918868\\
3.1	0.000439168788987734\\
3.15	0.000412984943861748\\
3.2	0.000388139779188559\\
3.25	0.000364584003428113\\
3.3	0.000342268598897209\\
3.35	0.000321144914518275\\
3.4	0.000301164800853071\\
3.45	0.000282280697909742\\
3.5	0.000264445770966107\\
3.55	0.000247613986861892\\
3.6	0.000231740235872251\\
3.65	0.000216780392495776\\
3.7	0.000202691416495093\\
3.75	0.000189431396434783\\
3.8	0.000176959627698765\\
3.85	0.000165236638794882\\
3.9	0.000154224246840116\\
3.95	0.00014388556789441\\
4	0.000134185051824411\\
4.05	0.000125088478715529\\
4.1	0.000116562975666553\\
4.15	0.000108577001740684\\
4.2	0.000101100349425897\\
4.25	9.41041207046117e-05\\
4.3	8.75607158487334e-05\\
4.35	8.14438030859905e-05\\
4.4	7.57282972182981e-05\\
4.45	7.03903251045639e-05\\
4.5	6.5407196375178e-05\\
4.55	6.07573665933992e-05\\
4.6	5.64204021271933e-05\\
4.65	5.23769424445752e-05\\
4.7	4.86086610109379e-05\\
4.75	4.50982277607065e-05\\
4.8	4.18292677130187e-05\\
4.85	3.87863242766981e-05\\
4.9	3.59548171120179e-05\\
4.95	3.33210065928019e-05\\
5	3.08719522778726e-05\\
5.05	2.85954785920165e-05\\
5.1	2.64801350805847e-05\\
5.15	2.4515163232122e-05\\
5.2	2.2690459397699e-05\\
5.25	2.09965427315136e-05\\
5.3	1.94245212625419e-05\\
5.35	1.79660610883909e-05\\
5.4	1.66133556593932e-05\\
5.45	1.53590965479407e-05\\
5.5	1.41964457532116e-05\\
5.55	1.31190083318225e-05\\
5.6	1.21208074697596e-05\\
5.65	1.11962591783949e-05\\
5.7	1.03401498702148e-05\\
5.75	9.54761322512165e-06\\
5.8	8.81411002709277e-06\\
5.85	8.13540722109096e-06\\
5.9	7.50755978686008e-06\\
5.95	6.92689195124915e-06\\
6	6.38998088340212e-06\\
6.05	5.89363999870982e-06\\
6.1	5.43490426021649e-06\\
6.15	5.01101549758971e-06\\
6.2	4.61940910302535e-06\\
6.25	4.25770127627952e-06\\
6.3	3.92367692322666e-06\\
6.35	3.61527870928139e-06\\
6.4	3.33059602000692e-06\\
6.45	3.06785564266208e-06\\
6.5	2.82541174684321e-06\\
6.55	2.60173790507269e-06\\
6.6	2.39541818542498e-06\\
6.65	2.20514011872798e-06\\
6.7	2.02968706172842e-06\\
6.75	1.86793175106411e-06\\
6.8	1.71883000527099e-06\\
6.85	1.58141467272513e-06\\
6.9	1.45479053988644e-06\\
6.95	1.33812874919842e-06\\
7	1.23066250994034e-06\\
7.05	1.13168229050532e-06\\
7.1	1.04053186104889e-06\\
7.15	9.56604472088832e-07\\
7.2	8.793390383963e-07\\
7.25	8.08217136146688e-07\\
7.3	7.42759556110178e-07\\
7.35	6.8252362961987e-07\\
7.4	6.27100501800818e-07\\
7.45	5.76112490682397e-07\\
7.5	5.29211017383539e-07\\
7.55	4.86074202090007e-07\\
7.6	4.46404991140109e-07\\
7.65	4.09929332422161e-07\\
7.7	3.7639428939482e-07\\
7.75	3.45566638315277e-07\\
7.8	3.17231259372985e-07\\
7.85	2.91189750116803e-07\\
7.9	2.67259283792814e-07\\
7.95	2.45271270629395e-07\\
8	2.25070343881121e-07\\
8.05	2.06513389146125e-07\\
8.1	1.89468490097618e-07\\
8.15	1.73814163406836e-07\\
8.2	1.5943854020711e-07\\
8.25	1.46238553115967e-07\\
8.3	1.34119344057754e-07\\
8.35	1.22993590047188e-07\\
8.4	1.12780875364833e-07\\
8.45	1.03407228143776e-07\\
8.5	9.48045775921062e-08\\
8.55	8.69102632167789e-08\\
8.6	7.96666714843248e-08\\
8.65	7.30208082008547e-08\\
8.7	6.69239084932841e-08\\
8.75	6.13311513656788e-08\\
8.8	5.62013313980693e-08\\
8.85	5.14965435063342e-08\\
8.9	4.7181956102609e-08\\
8.95	4.32255679191161e-08\\
9	3.95979501227645e-08\\
9.05	3.62720616749629e-08\\
9.1	3.32230760968106e-08\\
9.15	3.04281719132079e-08\\
9.2	2.78663788607752e-08\\
9.25	2.55184528524159e-08\\
9.3	2.33667166061776e-08\\
9.35	2.13949271300919e-08\\
9.4	1.95881773437071e-08\\
9.45	1.79327888613768e-08\\
9.5	1.64161954862161e-08\\
9.55	1.50268599557764e-08\\
9.6	1.37542043436968e-08\\
9.65	1.25885182048955e-08\\
9.7	1.15208847113741e-08\\
9.75	1.05431249802478e-08\\
9.8	9.64774227515449e-09\\
9.85	8.82785400876468e-09\\
9.9	8.0771440629553e-09\\
9.95	7.38982408797604e-09\\
10	6.76058498988251e-09\\
};
\addlegendentry{\texttt{ROM}}

\addplot [color=blue, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
0	5.55111512312578e-17\\
0.05	6.82633116699805e-12\\
0.1	2.26069163389298e-14\\
0.15	9.25668569573546e-12\\
0.2	1.28091912077188e-11\\
0.25	1.16506318481591e-11\\
0.3	4.6754475291344e-12\\
0.35	6.93085519531955e-12\\
0.4	1.41165794331766e-11\\
0.45	1.23350392400301e-11\\
0.5	4.23880028299628e-12\\
0.55	1.30410821030935e-11\\
0.6	4.7272949443844e-14\\
0.65	8.97566743152112e-12\\
0.7	7.86773424188425e-13\\
0.75	6.59467272456915e-12\\
0.8	2.04631103728481e-12\\
0.85	3.02235667049011e-12\\
0.9	2.38117511819347e-12\\
0.95	1.09969325312598e-13\\
1	6.07153216591882e-18\\
1.05	1.06345401235108e-12\\
1.1	6.69463616487231e-13\\
1.15	1.60350552280697e-12\\
1.2	3.32800714070158e-12\\
1.25	3.69896474561315e-12\\
1.3	3.25057515626614e-12\\
1.35	5.40716343228054e-13\\
1.4	3.13756746278537e-12\\
1.45	4.61034726020881e-12\\
1.5	6.84244414600466e-12\\
1.55	6.86517292666777e-12\\
1.6	6.86367152349932e-12\\
1.65	7.02290612816792e-12\\
1.7	5.83669874584802e-12\\
1.75	6.90066515214582e-12\\
1.8	5.76006668577544e-12\\
1.85	7.1330281091464e-12\\
1.9	7.63458523830862e-12\\
1.95	8.43144000797769e-12\\
2	1.09782322121887e-11\\
2.05	9.70914841580406e-12\\
2.1	1.01199563052462e-11\\
2.15	6.18578777610013e-12\\
2.2	4.34427277137828e-12\\
2.25	1.44885126032029e-11\\
2.3	2.09110220458775e-11\\
2.35	7.39512509388696e-12\\
2.4	2.3847457645762e-11\\
2.45	1.96505995069679e-11\\
2.5	6.41244793809365e-12\\
2.55	2.45280315155916e-12\\
2.6	1.77428605661889e-11\\
2.65	1.15632165301194e-11\\
2.7	6.6993265318907e-12\\
2.75	2.46342985073256e-13\\
2.8	4.63011757840387e-12\\
2.85	5.30288920413957e-12\\
2.9	5.47176182402048e-12\\
2.95	4.79174588462888e-12\\
3	3.78647666606641e-12\\
3.05	2.31777325197108e-12\\
3.1	1.61644916202297e-12\\
3.15	1.52917825971266e-13\\
3.2	1.09899340062364e-13\\
3.25	9.68324487433947e-13\\
3.3	9.94602132858152e-13\\
3.35	1.41084350148771e-12\\
3.4	1.33395654548438e-12\\
3.45	1.50082176504293e-12\\
3.5	1.38488721358743e-12\\
3.55	1.42663599033213e-12\\
3.6	1.29964387775988e-12\\
3.65	1.28430371806182e-12\\
3.7	1.15807133305688e-12\\
3.75	1.11904856583446e-12\\
3.8	9.98091041239102e-13\\
3.85	9.49893619707834e-13\\
3.9	8.35041617016502e-13\\
3.95	7.83217376587944e-13\\
4	6.73366175102039e-13\\
4.05	6.20322939065901e-13\\
4.1	5.13673996459067e-13\\
4.15	4.61646495228223e-13\\
4.2	3.56776985884454e-13\\
4.25	3.08862148096917e-13\\
4.3	2.05576265103861e-13\\
4.35	1.65566047200319e-13\\
4.4	6.54250281338295e-14\\
4.45	3.70275099643991e-14\\
4.5	5.64959727221079e-14\\
4.55	7.05886629530361e-14\\
4.6	1.52310408480395e-13\\
4.65	1.54664726392893e-13\\
4.7	2.12533170316359e-13\\
4.75	2.2053702180419e-13\\
4.8	2.31893036673966e-13\\
4.85	2.4923710014238e-13\\
4.9	2.23055704766037e-13\\
4.95	2.45347423204634e-13\\
5	1.96060947696159e-13\\
5.05	2.14960519409569e-13\\
5.1	1.59350404236886e-13\\
5.15	1.73109377039123e-13\\
5.2	1.19224302061764e-13\\
5.25	1.28533156882639e-13\\
5.3	8.70750818454322e-14\\
5.35	9.26269288050244e-14\\
5.4	5.61483910581362e-14\\
5.45	6.32396323079366e-14\\
5.5	2.55698613053478e-14\\
5.55	3.56718286501209e-14\\
5.6	5.70689125838943e-15\\
5.65	5.93340650321007e-15\\
5.7	3.63588350507822e-14\\
5.75	2.68243526756152e-14\\
5.8	6.18301084973332e-14\\
5.85	5.77847807852003e-14\\
5.9	7.50764196904424e-14\\
5.95	7.31163117586296e-14\\
6	6.88305740732093e-14\\
6.05	5.24738621830593e-14\\
6.1	3.93393263047027e-14\\
6.15	6.54547251089602e-15\\
6.2	8.35997886720766e-15\\
6.25	3.99273018483358e-14\\
6.3	5.3445713058388e-14\\
6.35	6.41882723629282e-14\\
6.4	5.57235163671781e-14\\
6.45	5.07354503021136e-14\\
6.5	1.92133965733351e-14\\
6.55	4.33128645864239e-15\\
6.6	1.68216813091829e-14\\
6.65	2.84153473659372e-14\\
6.7	2.63463952768857e-14\\
6.75	1.32550275856529e-14\\
6.8	6.52461750094344e-15\\
6.85	7.56512611411954e-15\\
6.9	9.2729647643505e-15\\
6.95	5.45534873107626e-15\\
7	5.92039734768966e-15\\
7.05	1.20348385086505e-14\\
7.1	1.03877835779892e-14\\
7.15	1.90741888260362e-15\\
7.2	1.02384481753774e-14\\
7.25	1.87846725411482e-14\\
7.3	1.6809117057718e-14\\
7.35	2.28668593154973e-15\\
7.4	1.72718131461995e-14\\
7.45	2.39700322731442e-14\\
7.5	1.49207916741741e-14\\
7.55	3.68881292106207e-15\\
7.6	1.84902135013756e-14\\
7.65	2.09023820171656e-14\\
7.7	7.4616002120589e-15\\
7.75	1.02091922926539e-14\\
7.8	1.9841225917109e-14\\
7.85	1.1509520374406e-14\\
7.9	4.2241035977111e-15\\
7.95	1.50364239005124e-14\\
8	1.08374629670631e-14\\
8.05	1.69632900772499e-15\\
8.1	1.08098128735192e-14\\
8.15	7.98737648524878e-15\\
8.2	1.8322301766258e-15\\
8.25	7.80563129920417e-15\\
8.3	4.44378050732054e-15\\
8.35	3.0849165196826e-15\\
8.4	5.21507907409053e-15\\
8.45	1.08819144620417e-15\\
8.5	3.38354853344428e-15\\
8.55	2.27905847926904e-15\\
8.6	1.26740851683391e-15\\
8.65	1.66113144033945e-15\\
8.7	9.74552314860447e-16\\
8.75	1.77778645896165e-15\\
8.8	1.08982666977862e-15\\
8.85	2.98808346168959e-15\\
8.9	4.56565978693339e-18\\
8.95	3.06152487766356e-15\\
9	8.68338486090596e-16\\
9.05	3.19186252240857e-15\\
9.1	2.48795752989938e-15\\
9.15	2.79214699961989e-15\\
9.2	4.20196195794653e-15\\
9.25	9.64777475239794e-16\\
9.3	4.02648424330261e-15\\
9.35	1.4894714057592e-16\\
9.4	4.42650479059654e-15\\
9.45	1.19740559140464e-15\\
9.5	3.88987384312715e-15\\
9.55	1.89480489111416e-15\\
9.6	3.3405850189281e-15\\
9.65	2.26485325367011e-15\\
9.7	2.8422682783757e-15\\
9.75	2.38454611956169e-15\\
9.8	2.27257563319789e-15\\
9.85	3.50158772632502e-15\\
9.9	4.21884091087228e-15\\
9.95	1.06559163275266e-15\\
10	9.27807127452659e-16\\
};
\addlegendentry{\texttt{Error}}

\end{axis}
\end{tikzpicture}%

==> Index1false.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}[scale=0.4]
\huge
\begin{axis}[%
width=5.042in,
height=3.447in,
at={(0.887in,0.58in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0, 2.5, 5, 7.5,10},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=1e-20,
ymax=1,
ytick={1e-20, 1e-15, 1e-10, 1e-5,1e-0},
ylabel style={font=\color{white!15!black}},
ylabel={output / error},
axis background/.style={fill=white},
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	0.08\\
0.05	0.0688581275054301\\
0.1	0.0592761065205841\\
0.15	0.0510423754048524\\
0.2	0.0439729950203982\\
0.25	0.0379081662323543\\
0.3	0.0327091735098189\\
0.35	0.0282557037796521\\
0.4	0.0244434956353515\\
0.45	0.0211822792578819\\
0.5	0.0183939720528163\\
0.55	0.0160110991275993\\
0.6	0.0139754114317584\\
0.65	0.0122366774995971\\
0.7	0.0107516276232081\\
0.75	0.00948303180753359\\
0.8	0.0083988951474188\\
0.85	0.00747175613066782\\
0.9	0.00667807508457684\\
0.95	0.005997701630816\\
1	0.00541341132946451\\
1.05	0.00491050277270229\\
1.1	0.00447644759803698\\
1.15	0.00410058671012754\\
1.2	0.00377386685570499\\
1.25	0.00348861244377383\\
1.3	0.00323832800983719\\
1.35	0.00301752752134728\\
1.4	0.0028215869091115\\
1.45	0.00264661688214323\\
1.5	0.00248935342282443\\
1.55	0.00234706344211957\\
1.6	0.0022174638998675\\
1.65	0.00209865222283355\\
1.7	0.00198904689180222\\
1.75	0.00188733646158531\\
1.8	0.00179243619420846\\
1.85	0.00170345097137304\\
1.9	0.0016196438848159\\
1.95	0.00154040945741309\\
2	0.00146525111543818\\
2.05	0.0013937619944251\\
2.1	0.00132560899566031\\
2.15	0.0012605191241258\\
2.2	0.00119826837303881\\
2.25	0.00113867214730253\\
2.3	0.00108157751033821\\
2.35	0.00102685678661044\\
2.4	0.000974402043905389\\
2.45	0.000924120939977073\\
2.5	0.000875933111534366\\
2.55	0.000829767197172157\\
2.6	0.000785558757014508\\
2.65	0.000743248334241229\\
2.7	0.000702779987500801\\
2.75	0.00066410035743623\\
2.8	0.000627157685797327\\
2.85	0.000591901285190581\\
2.9	0.000558281096368395\\
2.95	0.000526247346333768\\
3	0.000495750436944592\\
3.05	0.000466740770601095\\
3.1	0.000439168790604184\\
3.15	0.00041298494370883\\
3.2	0.00038813977907866\\
3.25	0.000364584004396438\\
3.3	0.000342268597902606\\
3.35	0.000321144915929119\\
3.4	0.000301164799519114\\
3.45	0.000282280699410564\\
3.5	0.000264445769581219\\
3.55	0.000247613988288528\\
3.6	0.000231740234572607\\
3.65	0.00021678039378008\\
3.7	0.000202691415337022\\
3.75	0.000189431397553832\\
3.8	0.000176959626700674\\
3.85	0.000165236639744775\\
3.9	0.000154224246005075\\
3.95	0.000143885568677627\\
4	0.000134185051151045\\
4.05	0.000125088479335852\\
4.1	0.000116562975152879\\
4.15	0.000108577002202331\\
4.2	0.00010110034906912\\
4.25	9.41041210134739e-05\\
4.3	8.75607156431572e-05\\
4.35	8.14438032515566e-05\\
4.4	7.57282971528731e-05\\
4.45	7.03903251415914e-05\\
4.5	6.54071964316739e-05\\
4.55	6.07573665228106e-05\\
4.6	5.64204022795037e-05\\
4.65	5.23769422899105e-05\\
4.7	4.86086612234711e-05\\
4.75	4.50982275401695e-05\\
4.8	4.18292679449117e-05\\
4.85	3.8786324027461e-05\\
4.9	3.59548173350737e-05\\
4.95	3.33210063474545e-05\\
5	3.08719524739336e-05\\
5.05	2.85954783770559e-05\\
5.1	2.64801352399351e-05\\
5.15	2.45151630590126e-05\\
5.2	2.26904595169233e-05\\
5.25	2.09965426029805e-05\\
5.3	1.9424521349617e-05\\
5.35	1.7966060995764e-05\\
5.4	1.66133557155416e-05\\
5.45	1.53590964847011e-05\\
5.5	1.41964457787815e-05\\
5.55	1.31190082961506e-05\\
5.6	1.21208074640527e-05\\
5.65	1.11962591724615e-05\\
5.7	1.0340149833856e-05\\
5.75	9.54761325194601e-06\\
5.8	8.81410996526267e-06\\
5.85	8.13540727887574e-06\\
5.9	7.50755971178366e-06\\
5.95	6.92689202436547e-06\\
6	6.38998081457154e-06\\
6.05	5.89364005118368e-06\\
6.1	5.43490422087716e-06\\
6.15	5.01101550413518e-06\\
6.2	4.61940911138533e-06\\
6.25	4.25770123635222e-06\\
6.3	3.92367697667238e-06\\
6.35	3.61527864509312e-06\\
6.4	3.33059607573044e-06\\
6.45	3.06785559192663e-06\\
6.5	2.8254117660566e-06\\
6.55	2.6017379007414e-06\\
6.6	2.3954181686033e-06\\
6.65	2.20514014714333e-06\\
6.7	2.02968703538202e-06\\
6.75	1.86793176431914e-06\\
6.8	1.71882999874637e-06\\
6.85	1.58141466516e-06\\
6.9	1.45479054915941e-06\\
6.95	1.33812874374307e-06\\
7	1.23066250401994e-06\\
7.05	1.13168230254016e-06\\
7.1	1.0405318506611e-06\\
7.15	9.56604470181413e-07\\
7.2	8.79339048634748e-07\\
7.25	8.08217117362015e-07\\
7.3	7.42759572919296e-07\\
7.35	6.82523627333184e-07\\
7.4	6.27100484529005e-07\\
7.45	5.76112514652429e-07\\
7.5	5.29211002462747e-07\\
7.55	4.86074198401194e-07\\
7.6	4.46405009630322e-07\\
7.65	4.09929311519779e-07\\
7.7	3.7639429685642e-07\\
7.75	3.4556664852447e-07\\
7.8	3.17231239531759e-07\\
7.85	2.91189761626323e-07\\
7.9	2.67259288016918e-07\\
7.95	2.45271255592971e-07\\
8	2.25070354718584e-07\\
8.05	2.06513390842454e-07\\
8.1	1.89468479287805e-07\\
8.15	1.73814171394212e-07\\
8.2	1.59438542039341e-07\\
8.25	1.46238545310336e-07\\
8.3	1.34119348501535e-07\\
8.35	1.22993593132104e-07\\
8.4	1.12780870149754e-07\\
8.45	1.03407229231968e-07\\
8.5	9.48045809756547e-08\\
8.55	8.69102609377205e-08\\
8.6	7.96666702169163e-08\\
8.65	7.30208098619861e-08\\
8.7	6.69239094678364e-08\\
8.75	6.13311495878924e-08\\
8.8	5.62013303082426e-08\\
8.85	5.14965464944176e-08\\
8.9	4.71819561071747e-08\\
8.95	4.32255648575912e-08\\
9	3.95979509911029e-08\\
9.05	3.62720648668254e-08\\
9.1	3.32230736088531e-08\\
9.15	3.04281691210609e-08\\
9.2	2.78663830627372e-08\\
9.25	2.55184538171934e-08\\
9.3	2.33667125796934e-08\\
9.35	2.13949269811447e-08\\
9.4	1.95881817702119e-08\\
9.45	1.79327876639713e-08\\
9.5	1.64161915963423e-08\\
9.55	1.50268618505813e-08\\
9.6	1.37542076842818e-08\\
9.65	1.25885159400422e-08\\
9.7	1.15208818691058e-08\\
9.75	1.05431273647939e-08\\
9.8	9.64774454773012e-09\\
9.85	8.82785050717696e-09\\
9.9	8.07713984411439e-09\\
9.95	7.38982302238441e-09\\
10	6.76058591768964e-09\\
};
\addlegendentry{\texttt{FOM}}

\addplot [color=red!20!orange, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.08\\
0.05	0.0652387778224889\\
0.1	0.0527262604820118\\
0.15	0.0421525567447702\\
0.2	0.0332478742724393\\
0.25	0.0257775530226743\\
0.3	0.0195376942196304\\
0.35	0.014351315241272\\
0.4	0.0100649687548457\\
0.45	0.0065457715025604\\
0.5	0.00367879441679414\\
0.55	0.0013647714431244\\
0.6	-0.000481910764484055\\
0.65	-0.00193497576094085\\
0.7	-0.00305780234840169\\
0.75	-0.00390477780117692\\
0.8	-0.00452248202654271\\
0.85	-0.0049507235107277\\
0.9	-0.00522344486211358\\
0.95	-0.00536951344413845\\
1	-0.00541341133701846\\
1.05	-0.00537583719524011\\
1.1	-0.00527423034995411\\
1.15	-0.00512322691348622\\
1.2	-0.00493505665717628\\
1.25	-0.00471988743000199\\
1.3	-0.00448612412036614\\
1.35	-0.00424066785882105\\
1.4	-0.0039891401068024\\
1.45	-0.00373607664144977\\
1.5	-0.00348509478796956\\
1.55	-0.00323903764991877\\
1.6	-0.00300009821558835\\
1.65	-0.00276992586982609\\
1.7	-0.00254971782699412\\
1.75	-0.00234029721379883\\
1.8	-0.00214217984106569\\
1.85	-0.0019556309429109\\
1.9	-0.0017807134402618\\
1.95	-0.00161732872420463\\
2	-0.00146525111109874\\
2.05	-0.00132415676485216\\
2.1	-0.00119364791505042\\
2.15	-0.00107327301779183\\
2.2	-0.000962543449706724\\
2.25	-0.000860947230325363\\
2.3	-0.000767960253861244\\
2.35	-0.000683055312077529\\
2.4	-0.00060570938202118\\
2.45	-0.000535409327606016\\
2.5	-0.000471656290199088\\
2.55	-0.000413969092523053\\
2.6	-0.000361886631649419\\
2.65	-0.000314969575202769\\
2.7	-0.000272801491029257\\
2.75	-0.000234989359573092\\
2.8	-0.000201163786078701\\
2.85	-0.000170978837252788\\
2.9	-0.000144111605295263\\
2.95	-0.000120261629095286\\
3	-9.91500866125216e-05\\
3.05	-8.05189518337444e-05\\
3.1	-6.41300082709091e-05\\
3.15	-4.97638595737594e-05\\
3.2	-3.72188834212707e-05\\
3.25	-2.63101856369246e-05\\
3.3	-1.68685642515555e-05\\
3.35	-8.7394740712337e-06\\
3.4	-1.78204077998489e-06\\
3.45	4.1319207930779e-06\\
3.5	9.11881919939711e-06\\
3.55	1.3284189832392e-05\\
3.6	1.6723521744293e-05\\
3.65	1.95230711677439e-05\\
3.7	2.17605980159965e-05\\
3.75	2.35060862715766e-05\\
3.8	2.4822390888432e-05\\
3.85	2.57658672099612e-05\\
3.9	2.63869324945381e-05\\
3.95	2.67306097263004e-05\\
4	2.68370101306604e-05\\
4.05	2.6741798473379e-05\\
4.1	2.64766040890572e-05\\
4.15	2.60694155167274e-05\\
4.2	2.55449280133094e-05\\
4.25	2.49248754979523e-05\\
4.3	2.42283224749822e-05\\
4.35	2.34719410023599e-05\\
4.4	2.26702545633247e-05\\
4.45	2.18358673020832e-05\\
4.5	2.09796667879657e-05\\
4.55	2.01110122283607e-05\\
4.6	1.92379022126038e-05\\
4.65	1.83671281865552e-05\\
4.7	1.75044123746184e-05\\
4.75	1.66545322096239e-05\\
4.8	1.58214329383207e-05\\
4.85	1.50083279864243e-05\\
4.9	1.4217790172409e-05\\
4.95	1.34518323048557e-05\\
5	1.27119803897603e-05\\
5.05	1.19993381328033e-05\\
5.1	1.13146450381067e-05\\
5.15	1.06583279287865e-05\\
5.2	1.00305464031976e-05\\
5.25	9.43123398465851e-06\\
5.3	8.86013303921194e-06\\
5.35	8.31682769705239e-06\\
5.4	7.8007700649516e-06\\
5.45	7.31130659659957e-06\\
5.5	6.84769727842818e-06\\
5.55	6.40913662954031e-06\\
5.6	5.99476752016449e-06\\
5.65	5.60369745864065e-06\\
5.7	5.23500870583874e-06\\
5.75	4.88777017561862e-06\\
5.8	4.56104529150983e-06\\
5.85	4.25389982363581e-06\\
5.9	3.96540847003052e-06\\
5.95	3.69465921707026e-06\\
6	3.44075897781363e-06\\
6.05	3.20283555680971e-06\\
6.1	2.98004191827788e-06\\
6.15	2.7715572233185e-06\\
6.2	2.57658907248189e-06\\
6.25	2.39437471579342e-06\\
6.3	2.22418121790841e-06\\
6.35	2.06530691993737e-06\\
6.4	1.9170804741694e-06\\
6.45	1.77886162419805e-06\\
6.5	1.65004050635034e-06\\
6.55	1.53003700328778e-06\\
6.6	1.4183007815069e-06\\
6.65	1.31430972165786e-06\\
6.7	1.21756979351017e-06\\
6.75	1.12761388271912e-06\\
6.8	1.044000639366e-06\\
6.85	9.66314083738933e-07\\
6.9	8.94161961567814e-07\\
6.95	8.2717510029755e-07\\
7	7.65006443936945e-07\\
7.05	7.07329637097669e-07\\
7.1	6.53838517548994e-07\\
7.15	6.04245828256365e-07\\
7.2	5.5828218115759e-07\\
7.25	5.15695483519139e-07\\
7.3	4.76249629785132e-07\\
7.35	4.39723755613549e-07\\
7.4	4.05911569031016e-07\\
7.45	3.74620197127843e-07\\
7.5	3.45669608360876e-07\\
7.55	3.18891915437797e-07\\
7.6	2.9413041071826e-07\\
7.65	2.71239087186958e-07\\
7.7	2.50081983936613e-07\\
7.75	2.30532383538934e-07\\
7.8	2.12472401258009e-07\\
7.85	1.95792417542199e-07\\
7.9	1.80390401495863e-07\\
7.95	1.66171552233202e-07\\
8	1.53047839803813e-07\\
8.05	1.4093742640067e-07\\
8.1	1.2976434647314e-07\\
8.15	1.19458160615952e-07\\
8.2	1.09953458414359e-07\\
8.25	1.01189565426452e-07\\
8.3	9.31102963406566e-08\\
8.35	8.56635396455183e-08\\
8.4	7.88009843073546e-08\\
8.45	7.24779353397713e-08\\
8.5	6.66530008038022e-08\\
8.55	6.12878287919455e-08\\
8.6	5.63469484693125e-08\\
8.65	5.17975701701586e-08\\
8.7	4.76093343058609e-08\\
8.75	4.37541590216403e-08\\
8.8	4.02061214970206e-08\\
8.85	3.69412519148548e-08\\
8.9	3.39373817427316e-08\\
8.95	3.11740449427253e-08\\
9	2.86323598250105e-08\\
9.05	2.62948728336013e-08\\
9.1	2.41454621438542e-08\\
9.15	2.21692685700165e-08\\
9.2	2.03525836533159e-08\\
9.25	1.86827457534144e-08\\
9.3	1.71480728952395e-08\\
9.35	1.57378106701471e-08\\
9.4	1.44420393989951e-08\\
9.45	1.32516044695672e-08\\
9.5	1.21580677578238e-08\\
9.55	1.11536681713304e-08\\
9.6	1.02312503791094e-08\\
9.65	9.38421562540394e-09\\
9.7	8.60648574629582e-09\\
9.75	7.89247489237956e-09\\
9.8	7.2370370702904e-09\\
9.85	6.63542925114526e-09\\
9.9	6.08328566481901e-09\\
9.95	5.57659477843392e-09\\
10	5.11166273571808e-09\\
};
\addlegendentry{\texttt{ROM}}

\addplot [color=blue, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.05	0.00361934968294121\\
0.1	0.00654984603857234\\
0.15	0.00888981866008224\\
0.2	0.0107251207479589\\
0.25	0.01213061320968\\
0.3	0.0131714792901885\\
0.35	0.0139043885383801\\
0.4	0.0143785268805058\\
0.45	0.0146365077553215\\
0.5	0.0147151776360221\\
0.55	0.0146463276844749\\
0.6	0.0144573221962425\\
0.65	0.014171653260538\\
0.7	0.0138094299716098\\
0.75	0.0133878096087105\\
0.8	0.0129213771739615\\
0.85	0.0124224796413955\\
0.9	0.0119015199466904\\
0.95	0.0113672150749544\\
1	0.010826822666483\\
1.05	0.0102863399679424\\
1.1	0.00975067794799109\\
1.15	0.00922381362361376\\
1.2	0.00870892351288127\\
1.25	0.00820849987377581\\
1.3	0.00772445213020333\\
1.35	0.00725819538016833\\
1.4	0.0068107270159139\\
1.45	0.006382693523593\\
1.5	0.00597444821079399\\
1.55	0.00558610109203834\\
1.6	0.00521756211545585\\
1.65	0.00486857809265963\\
1.7	0.00453876471879634\\
1.75	0.00422763367538414\\
1.8	0.00393461603527415\\
1.85	0.00365908191428395\\
1.9	0.00340035732507771\\
1.95	0.00315773818161771\\
2	0.00293050222653692\\
2.05	0.00271791875927726\\
2.1	0.00251925691071073\\
2.15	0.00233379214191763\\
2.2	0.00216081182274553\\
2.25	0.00199961937762789\\
2.3	0.00184953776419945\\
2.35	0.00170991209868796\\
2.4	0.00158011142592657\\
2.45	0.00145953026758309\\
2.5	0.00134758940173345\\
2.55	0.00124373628969521\\
2.6	0.00114744538866393\\
2.65	0.001058217909444\\
2.7	0.000975581478530058\\
2.75	0.000899089717009322\\
2.8	0.000828321471876028\\
2.85	0.000762880122443369\\
2.9	0.000702392701663658\\
2.95	0.000646508975429054\\
3	0.000594900523557114\\
3.05	0.000547259722434839\\
3.1	0.000503298798875093\\
3.15	0.000462748803282589\\
3.2	0.00042535866249993\\
3.25	0.000390894190033362\\
3.3	0.000359137162154162\\
3.35	0.000329884390000352\\
3.4	0.000302946840299099\\
3.45	0.000278148778617486\\
3.5	0.000255326950381822\\
3.55	0.000234329798456136\\
3.6	0.000215016712828314\\
3.65	0.000197257322612336\\
3.7	0.000180930817321026\\
3.75	0.000165925311282255\\
3.8	0.000152137235812242\\
3.85	0.000139470772534814\\
3.9	0.000127837313510537\\
3.95	0.000117154958951327\\
4	0.000107348041020384\\
4.05	9.8346680862473e-05\\
4.1	9.00863710638222e-05\\
4.15	8.25075866856034e-05\\
4.2	7.55554210558108e-05\\
4.25	6.91792455155216e-05\\
4.3	6.3332393168175e-05\\
4.35	5.79718622491967e-05\\
4.4	5.30580425895483e-05\\
4.45	4.85544578395082e-05\\
4.5	4.44275296437082e-05\\
4.55	4.06463542944499e-05\\
4.6	3.71825000669e-05\\
4.65	3.40098141033552e-05\\
4.7	3.11042488488527e-05\\
4.75	2.84436953305456e-05\\
4.8	2.6007835006591e-05\\
4.85	2.37779960410367e-05\\
4.9	2.17370271626646e-05\\
4.95	1.98691740425988e-05\\
5	1.81599720841733e-05\\
5.05	1.65961402442526e-05\\
5.1	1.51654902018285e-05\\
5.15	1.38568351302261e-05\\
5.2	1.26599131137257e-05\\
5.25	1.1565308618322e-05\\
5.3	1.0564388310405e-05\\
5.35	9.6492332987116e-06\\
5.4	8.81258565059004e-06\\
5.45	8.04778988810154e-06\\
5.5	7.34874850035327e-06\\
5.55	6.70987166661032e-06\\
5.6	6.12603994388821e-06\\
5.65	5.59256171382082e-06\\
5.7	5.10514112801725e-06\\
5.75	4.65984307632739e-06\\
5.8	4.25306467375284e-06\\
5.85	3.88150745523994e-06\\
5.9	3.54215124175314e-06\\
5.95	3.2322328072952e-06\\
6	2.94922183675791e-06\\
6.05	2.69080449437397e-06\\
6.1	2.45486230259928e-06\\
6.15	2.23945828081667e-06\\
6.2	2.04282003890344e-06\\
6.25	1.8633265205588e-06\\
6.3	1.69949575876397e-06\\
6.35	1.54997172515575e-06\\
6.4	1.41351560156104e-06\\
6.45	1.28899396772859e-06\\
6.5	1.17537125970627e-06\\
6.55	1.07170089745362e-06\\
6.6	9.77117387096406e-07\\
6.65	8.90830425485466e-07\\
6.7	8.12117241871854e-07\\
6.75	7.40317881600016e-07\\
6.8	6.74829359380374e-07\\
6.85	6.15100581421067e-07\\
6.9	5.60628587591596e-07\\
6.95	5.10953643445523e-07\\
7	4.65656060082996e-07\\
7.05	4.24352665442492e-07\\
7.1	3.86693333112111e-07\\
7.15	3.52358641925049e-07\\
7.2	3.21056867477158e-07\\
7.25	2.92521633842876e-07\\
7.3	2.66509943134164e-07\\
7.35	2.42799871719634e-07\\
7.4	2.21188915497989e-07\\
7.45	2.01492317524586e-07\\
7.5	1.83541394101871e-07\\
7.55	1.67182282963397e-07\\
7.6	1.52274598912062e-07\\
7.65	1.38690224332821e-07\\
7.7	1.26312312919807e-07\\
7.75	1.15034264985536e-07\\
7.8	1.04758838273751e-07\\
7.85	9.53973440841245e-08\\
7.9	8.68688865210546e-08\\
7.95	7.90997033597686e-08\\
8	7.20225149147711e-08\\
8.05	6.55759644417842e-08\\
8.1	5.97041328146647e-08\\
8.15	5.43560107782604e-08\\
8.2	4.94850836249813e-08\\
8.25	4.50489798838837e-08\\
8.3	4.10090521608783e-08\\
8.35	3.7330053486586e-08\\
8.4	3.39798858423998e-08\\
8.45	3.09292938921966e-08\\
8.5	2.81515801718526e-08\\
8.55	2.56224321457749e-08\\
8.6	2.33197217476038e-08\\
8.65	2.12232396918275e-08\\
8.7	1.93145751619756e-08\\
8.75	1.7576990566252e-08\\
8.8	1.5995208811222e-08\\
8.85	1.45552945795628e-08\\
8.9	1.32445743644431e-08\\
8.95	1.20515199148659e-08\\
9	1.09655911660924e-08\\
9.05	9.97719203322415e-09\\
9.1	9.07761146499886e-09\\
9.15	8.25890055104437e-09\\
9.2	7.51379940942131e-09\\
9.25	6.83570806377896e-09\\
9.3	6.21863968445389e-09\\
9.35	5.65711631099769e-09\\
9.4	5.14614237121676e-09\\
9.45	4.68118319440404e-09\\
9.5	4.25812383851844e-09\\
9.55	3.8731936792509e-09\\
9.6	3.52295730517244e-09\\
9.65	3.20430031463827e-09\\
9.7	2.91439612281003e-09\\
9.75	2.65065247241434e-09\\
9.8	2.41070747743972e-09\\
9.85	2.1924212560317e-09\\
9.9	1.99385417929538e-09\\
9.95	1.81322824395049e-09\\
10	1.64892318197156e-09\\
};
\addlegendentry{\texttt{Error}}

\end{axis}
\end{tikzpicture}%

==> Index2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.74902,0.74902}%
\definecolor{mycolor2}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}[scale=0.4]
\huge
\begin{axis}[%
width=7.589in,
height=3.761in,
at={(1.273in,0.575in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0, 2.5, 5, 7.5,10},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=1e-20,
ymax=100000,
ytick={1e-20, 1e-15, 1e-10, 1e-5,1e-0, 1e5},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={output / error},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	5.66905018429693\\
0.5	1.52711992273275\\
1	0.561839878886153\\
1.5	0.206689452344475\\
2	0.0760368006488076\\
2.5	0.0279723757325884\\
3	0.0102904619527063\\
3.5	0.00378564939272002\\
4	0.00139266258291796\\
4.5	0.000512331932751365\\
5	0.000188476385124607\\
5.5	6.93365872247213e-05\\
6	2.55075049771982e-05\\
6.5	9.38368666324266e-06\\
7	3.45206540740791e-06\\
7.5	1.26994389099963e-06\\
8	4.67186250968634e-07\\
8.5	1.71868216936463e-07\\
9	6.32267834065429e-08\\
9.5	2.32598337182389e-08\\
10	8.55681463571208e-09\\
};
\addlegendentry{original}

\addplot [color=mycolor2, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	5.66905018429748\\
0.5	1.52711991797329\\
1	0.561839889801682\\
1.5	0.206689456878728\\
2	0.0760368023199989\\
2.5	0.0279723763475326\\
3	0.0102904621788976\\
3.5	0.00378564947582357\\
4	0.0013926626136504\\
4.5	0.00051233194407067\\
5	0.000188476389274376\\
5.5	6.93365887691671e-05\\
6	2.55075055207794e-05\\
6.5	9.38368687985416e-06\\
7	3.45206548590957e-06\\
7.5	1.26994392299791e-06\\
8	4.67186260595449e-07\\
8.5	1.71868220178158e-07\\
9	6.3226785111247e-08\\
9.5	2.32598341208153e-08\\
10	8.55681476954951e-09\\
};
\addlegendentry{reduced}

\addplot [color=blue, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
0	5.48894263374677e-13\\
0.5	4.75946193567722e-09\\
1	1.09155291472263e-08\\
1.5	4.53425330615431e-09\\
2	1.67119128258175e-09\\
2.5	6.14944119931016e-10\\
3	2.26191265370601e-10\\
3.5	8.31035518178425e-11\\
4	3.07324434997702e-11\\
4.5	1.13193057357797e-11\\
5	4.14976877188312e-12\\
5.5	1.54444581852275e-12\\
6	5.43581178062257e-13\\
6.5	2.16611503514315e-13\\
7	7.85016604163953e-14\\
7.5	3.19982759805157e-14\\
8	9.62681489564835e-15\\
8.5	3.24169509196954e-15\\
9	1.7047041254003e-15\\
9.5	4.02576403037815e-16\\
10	1.3383743102747e-16\\
};
\addlegendentry{error}

\addplot [color=black, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0	2.46553774870144e-05\\
0.5	2.46553774870144e-05\\
1	2.46553774870144e-05\\
1.5	2.46553774870144e-05\\
2	2.46553774870144e-05\\
2.5	2.46553774870144e-05\\
3	2.46553774870144e-05\\
3.5	2.46553774870144e-05\\
4	2.46553774870144e-05\\
4.5	2.46553774870144e-05\\
5	2.46553774870144e-05\\
5.5	2.46553774870144e-05\\
6	2.46553774870144e-05\\
6.5	2.46553774870144e-05\\
7	2.46553774870144e-05\\
7.5	2.46553774870144e-05\\
8	2.46553774870144e-05\\
8.5	2.46553774870144e-05\\
9	2.46553774870144e-05\\
9.5	2.46553774870144e-05\\
10	2.46553774870144e-05\\
};
\addlegendentry{errest}

\end{axis}
\end{tikzpicture}%

==> Index2SVD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87059,0.49020,0.00000}%
%
\begin{tikzpicture}[scale=0.3]
\huge
\begin{axis}[%
width=7.589in,
height=3.761in,
at={(1.273in,0.575in)},
scale only axis,
xmin=0,
xmax=30,
xtick={0,5, 10, 15, 20, 25, 30},
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-15,
ymax=1,
ytick={1e-15, 1e-10, 1e-5,1e-0},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Hankel singular values $\sigma_k$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=4.0pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00958895243501904\\
2	0.00517510300220882\\
3	0.00102975834886902\\
4	0.000923394365001987\\
5	0.000179434611337845\\
6	0.000113004730796571\\
7	2.43937802112031e-05\\
8	1.6658045903493e-05\\
9	3.21576181005274e-06\\
10	2.58589909581577e-06\\
11	5.01134228779968e-07\\
12	3.41594990957443e-07\\
13	6.75468308736651e-08\\
14	4.88666558496e-08\\
15	9.32052140101513e-09\\
16	7.20180774427551e-09\\
17	1.36521158204146e-09\\
18	9.74155478606235e-10\\
19	1.9317914523185e-10\\
20	1.34017597868412e-10\\
21	2.53052107625101e-11\\
22	1.99739851514888e-11\\
23	3.74669414660914e-12\\
24	2.62417261468859e-12\\
25	5.0077767957232e-13\\
26	3.557266623208e-13\\
27	5.7011867579097e-14\\
28	4.18178112891583e-14\\
29	4.77767045841365e-15\\
30	3.25850866049754e-15\\
};
\end{axis}
\end{tikzpicture}%

==> Index2output.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.31373,0.31373,0.31373}%
%
\begin{tikzpicture}[scale=0.3]
\huge
\begin{axis}[%
width=7.589in,
height=3.761in,
at={(1.273in,0.575in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0, 2.5, 5, 7.5,10},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=1e-10,
ymax=1e2,
ytick={1e-10,1e-6,1e-2,1e2},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={output},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
0.05	2.4227058151965e-06\\
0.1	0.000119394494753472\\
0.15	0.0011797954185135\\
0.2	0.00593595904027875\\
0.25	0.0205029496263642\\
0.3	0.0556255810400347\\
0.35	0.127440038966145\\
0.4	0.257501631211957\\
0.45	0.471972559199746\\
0.5	0.799987980527519\\
0.55	1.27133135645463\\
0.6	1.9136402789614\\
0.65	2.74942409845484\\
0.7	3.79320081154504\\
0.75	5.04905255539533\\
0.8	6.50885976816629\\
0.85	8.15140945359015\\
0.9	9.9424908469798\\
0.95	11.8360010247375\\
1	13.7759927058156\\
1.05	15.6995150639735\\
1.1	17.540032817489\\
1.15	19.2311642799597\\
1.2	20.7104583103683\\
1.25	21.9229337378228\\
1.3	22.824131218901\\
1.35	23.3824730969067\\
1.4	23.5807867277359\\
1.45	23.4169150892157\\
1.5	22.9034091532013\\
1.55	22.0663635686236\\
1.6	20.9435154984795\\
1.65	19.5817719011563\\
1.7	18.0343604437714\\
1.75	16.3578123536494\\
1.8	14.6089821017955\\
1.85	12.8422904268939\\
1.9	11.1073465037134\\
1.95	9.44706544670099\\
2	7.89635266028284\\
2.05	6.4813807056666\\
2.1	5.21944099350255\\
2.15	4.1193148451899\\
2.2	3.18207865698832\\
2.25	2.40223755484904\\
2.3	1.76907163870937\\
2.35	1.26807841236959\\
2.4	0.882403250482744\\
2.45	0.59416513998704\\
2.5	0.385605422813322\\
2.55	0.240010636968531\\
2.6	0.142384596601346\\
2.65	0.0798675529388594\\
2.7	0.0419199651804331\\
2.75	0.0203038562456273\\
2.8	0.00890520538075204\\
2.85	0.00344611640435053\\
2.9	0.00113584372578128\\
2.95	0.000305798720110803\\
3	6.63317168135542e-05\\
3.05	1.35038690316223e-05\\
3.1	3.40425242850617e-06\\
3.15	9.57061062470863e-07\\
3.2	5.84647998336131e-07\\
3.25	8.31230577318814e-06\\
3.3	6.94283333766242e-05\\
3.35	0.000322879887691345\\
3.4	0.00106315647818659\\
3.45	0.00279221983972369\\
3.5	0.00624762876272427\\
3.55	0.0123978057603442\\
3.6	0.0224007691933868\\
3.65	0.0375279887114397\\
3.7	0.0590597591948454\\
3.75	0.0881621862439351\\
3.8	0.125758235023005\\
3.85	0.172406171532687\\
3.9	0.22819813541965\\
3.95	0.292689681187753\\
4	0.364868179456475\\
4.05	0.443164330027692\\
4.1	0.525507093031076\\
4.15	0.60941848265913\\
4.2	0.692141245393835\\
4.25	0.770789751266843\\
4.3	0.842512667478875\\
4.35	0.904655265264348\\
4.4	0.954909540848991\\
4.45	0.991441623671985\\
4.5	1.01298803616836\\
4.55	1.01891503748676\\
4.6	1.00923827264466\\
4.65	0.984602993334422\\
4.7	0.946227965705603\\
4.75	0.895818617005083\\
4.8	0.83545683043414\\
4.85	0.767475969545386\\
4.9	0.694330157906711\\
4.95	0.61846657736387\\
5	0.542208655062376\\
5.05	0.467656606915594\\
5.1	0.396610044508483\\
5.15	0.330515401690873\\
5.2	0.270438963581397\\
5.25	0.217064438940443\\
5.3	0.170712436460981\\
5.35	0.131377982718978\\
5.4	0.0987814125670244\\
5.45	0.0724275910132209\\
5.5	0.0516684714902184\\
5.55	0.0357644094548203\\
5.6	0.023940358699571\\
5.65	0.0154339909170048\\
5.7	0.00953380044109819\\
5.75	0.00560629106512552\\
5.8	0.00311230554912812\\
5.85	0.00161338150303933\\
5.9	0.000769650290159461\\
5.95	0.000331210737250741\\
6	0.000125100712394657\\
6.05	3.99708726028357e-05\\
6.1	1.03661942602682e-05\\
6.15	2.18438510519643e-06\\
6.2	4.54856632702616e-07\\
6.25	1.18393717640448e-07\\
6.3	3.3881710500659e-08\\
6.35	3.55411314496654e-08\\
6.4	5.43475911768424e-07\\
6.45	4.0119351963191e-06\\
6.5	1.7391541236442e-05\\
6.55	5.47805157012436e-05\\
6.6	0.000139532521236118\\
6.65	0.000305254484460843\\
6.7	0.000595341251033232\\
6.75	0.00106092778997347\\
6.8	0.00175736740776776\\
6.85	0.0027395427784864\\
6.9	0.0040564673905612\\
6.95	0.00574572642030207\\
7	0.00782833306568471\\
7.05	0.0103045407319438\\
7.1	0.0131510607494924\\
7.15	0.0163200018480438\\
7.2	0.0197396869264314\\
7.25	0.0233173315795559\\
7.3	0.026943404164709\\
7.35	0.0304973437934227\\
7.4	0.0338542025088582\\
7.45	0.0368917092732369\\
7.5	0.0394972300221274\\
7.55	0.0415741196798633\\
7.6	0.0430470242450334\\
7.65	0.0438657863324661\\
7.7	0.0440077259985754\\
7.75	0.043478199043101\\
7.8	0.0423094658622547\\
7.85	0.0405580246559344\\
7.9	0.0383006643118485\\
7.95	0.0356295678348129\\
8	0.0326468425785163\\
8.05	0.0294588674917748\\
8.1	0.0261708313713178\\
8.15	0.0228817934020251\\
8.2	0.0196805335749054\\
8.25	0.0166423825986995\\
8.3	0.0138271359321358\\
8.35	0.0112780718316736\\
8.4	0.00902201523130347\\
8.45	0.0070703233394909\\
8.5	0.00542061888792461\\
8.55	0.00405906524151973\\
8.6	0.00296296464501167\\
8.65	0.00210346571613655\\
8.7	0.0014481865794269\\
8.75	0.000963592420662474\\
8.8	0.000617006775358427\\
8.85	0.00037818039026618\\
8.9	0.000220385938529009\\
8.95	0.000121047683470375\\
9	6.19494968628851e-05\\
9.05	2.90904657673239e-05\\
9.1	1.22736272473647e-05\\
9.15	4.52004857647654e-06\\
9.2	1.39824319828173e-06\\
9.25	3.49188107687112e-07\\
9.3	7.18669308854826e-08\\
9.35	1.5449612988679e-08\\
9.4	4.12050897841191e-09\\
9.45	1.21268143957793e-09\\
9.5	2.41053968201924e-09\\
9.55	3.46232824746958e-08\\
9.6	2.28484276190212e-07\\
9.65	9.28557607386711e-07\\
9.7	2.80601185211474e-06\\
9.75	6.94312309363374e-06\\
9.8	1.48665596524001e-05\\
9.85	2.85158574303054e-05\\
9.9	5.01436342761747e-05\\
9.95	8.21537848712722e-05\\
10	0.000126892171505971\\
};
\addlegendentry{\texttt{FOM}}

\addplot [color=red!20!orange, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.05	2.42270581280721e-06\\
0.1	0.000119394494781007\\
0.15	0.00117979541843859\\
0.2	0.00593595904041113\\
0.25	0.0205029496263141\\
0.3	0.0556255810401554\\
0.35	0.127440038966835\\
0.4	0.257501631207963\\
0.45	0.471972559195469\\
0.5	0.799987980535998\\
0.55	1.2713313564816\\
0.6	1.91364027899889\\
0.65	2.74942409845692\\
0.7	3.79320081145495\\
0.75	5.0490525551225\\
0.8	6.50885976767739\\
0.85	8.15140945292662\\
0.9	9.94249084633852\\
0.95	11.8360010245415\\
1	13.7759927066757\\
1.05	15.6995150668066\\
1.1	17.5400328234095\\
1.15	19.2311642902553\\
1.2	20.7104583265065\\
1.25	21.9229337612804\\
1.3	22.8241312511221\\
1.35	23.3824731391269\\
1.4	23.580786780946\\
1.45	23.4169151540744\\
1.5	22.9034092299371\\
1.55	22.0663636570223\\
1.6	20.9435155978417\\
1.65	19.5817720103652\\
1.7	18.0343605612577\\
1.75	16.3578124775536\\
1.8	14.6089822299641\\
1.85	12.8422905570593\\
1.9	11.1073466335678\\
1.95	9.44706557397088\\
2	7.89635278290359\\
2.05	6.48138082177297\\
2.1	5.21944110157276\\
2.15	4.11931494404747\\
2.2	3.18207874584204\\
2.25	2.4022376332992\\
2.3	1.76907170669009\\
2.35	1.26807847016918\\
2.4	0.88240329864599\\
2.45	0.594165179283566\\
2.5	0.385605454164929\\
2.55	0.24001066138782\\
2.6	0.142384615135671\\
2.65	0.0798675666171021\\
2.7	0.0419199749660725\\
2.75	0.0203038630120656\\
2.8	0.00890520988496085\\
2.85	0.00344611927948822\\
2.9	0.00113584547800701\\
2.95	0.000305799737283019\\
3	6.6332280258106e-05\\
3.05	1.35041702361551e-05\\
3.1	3.40441152604925e-06\\
3.15	9.57145192524176e-07\\
3.2	5.84688306831838e-07\\
3.25	8.31231191201076e-06\\
3.3	6.94283048476708e-05\\
3.35	0.00032287982196961\\
3.4	0.00106315637528654\\
3.45	0.0027922197045033\\
3.5	0.00624762860428894\\
3.55	0.0123978055910257\\
3.6	0.0224007690257928\\
3.65	0.0375279885567513\\
3.7	0.0590597590589636\\
3.75	0.088162186130912\\
3.8	0.125758234932133\\
3.85	0.172406171457123\\
3.9	0.228198135351022\\
3.95	0.292689681125249\\
4	0.364868179398329\\
4.05	0.443164329980452\\
4.1	0.52550709301491\\
4.15	0.609418482699368\\
4.2	0.692141245527809\\
4.25	0.770789751546099\\
4.3	0.842512667960411\\
4.35	0.904655266007987\\
4.4	0.95490954191873\\
4.45	0.991441625132916\\
4.5	1.01298803807136\\
4.55	1.01891503987183\\
4.6	1.00923827553463\\
4.65	0.984602996737791\\
4.7	0.946227969610291\\
4.75	0.895818621375736\\
4.8	0.835456835220175\\
4.85	0.767475974674538\\
4.9	0.694330163301202\\
4.95	0.618466582921838\\
5	0.542208660692259\\
5.05	0.467656612515718\\
5.1	0.396610049980024\\
5.15	0.330515406947018\\
5.2	0.270438968545756\\
5.25	0.217064443546691\\
5.3	0.17071244066114\\
5.35	0.131377986483679\\
5.4	0.0987814158809309\\
5.45	0.0724275938757337\\
5.5	0.0516684739154063\\
5.55	0.0357644114690922\\
5.6	0.0239403603367763\\
5.65	0.0154339922182238\\
5.7	0.0095338014505438\\
5.75	0.00560629182775726\\
5.8	0.00311230610918974\\
5.85	0.00161338190138235\\
5.9	0.000769650564051385\\
5.95	0.000331210918298408\\
6	0.000125100827100437\\
6.05	3.99709419519571e-05\\
6.1	1.03662341882217e-05\\
6.15	2.18440706473742e-06\\
6.2	4.54868325510912e-07\\
6.25	1.18399896244456e-07\\
6.3	3.38849660476851e-08\\
6.35	3.5542613301675e-08\\
6.4	5.43475930683661e-07\\
6.45	4.01193370743564e-06\\
6.5	1.73915381114954e-05\\
6.55	5.47805109947296e-05\\
6.6	0.000139532515153936\\
6.65	0.000305254477529355\\
6.7	0.000595341243751875\\
6.75	0.00106092778277597\\
6.8	0.00175736740115001\\
6.85	0.00273954277268727\\
6.9	0.00405646738607224\\
6.95	0.00574572641661949\\
7	0.00782833306250165\\
7.05	0.0103045407294407\\
7.1	0.0131510607469479\\
7.15	0.0163200018457121\\
7.2	0.0197396869244752\\
7.25	0.0233173315786351\\
7.3	0.0269434041667153\\
7.35	0.0304973437996654\\
7.4	0.0338542025221828\\
7.45	0.0368917092960627\\
7.5	0.0394972300566152\\
7.55	0.0415741197293396\\
7.6	0.0430470243118565\\
7.65	0.0438657864181772\\
7.7	0.0440077261048807\\
7.75	0.0434781991711992\\
7.8	0.0423094660128605\\
7.85	0.0405580248278293\\
7.9	0.0383006645034749\\
7.95	0.0356295680442852\\
8	0.0326468428022995\\
8.05	0.0294588677264502\\
8.1	0.0261708316122926\\
8.15	0.0228817936452448\\
8.2	0.0196805338165609\\
8.25	0.0166423828337036\\
8.3	0.0138271361572583\\
8.35	0.0112780720438901\\
8.4	0.00902201542783806\\
8.45	0.00707032351808569\\
8.5	0.00542061904725541\\
8.55	0.00405906538143737\\
8.6	0.00296296476557963\\
8.65	0.00210346581788429\\
8.7	0.00144818666366733\\
8.75	0.000963592488894874\\
8.8	0.000617006829354474\\
8.85	0.000378180431972888\\
8.9	0.000220385969918464\\
8.95	0.000121047706350043\\
9	6.19495130657617e-05\\
9.05	2.90904768287367e-05\\
9.1	1.22736345132872e-05\\
9.15	4.52005314622028e-06\\
9.2	1.39824593696428e-06\\
9.25	3.49189671181214e-07\\
9.3	7.18677861116958e-08\\
9.35	1.54500668035666e-08\\
9.4	4.12074895839525e-09\\
9.45	1.21280704078912e-09\\
9.5	2.41059292222797e-09\\
9.55	3.46232730388258e-08\\
9.6	2.28484199449464e-07\\
9.65	9.28557461970142e-07\\
9.7	2.80601163248878e-06\\
9.75	6.94312281968178e-06\\
9.8	1.48665593415984e-05\\
9.85	2.85158571068997e-05\\
9.9	5.01436339547644e-05\\
9.95	8.21537846079128e-05\\
10	0.000126892171275873\\
};
\addlegendentry{\texttt{ROM}}



\end{axis}
\end{tikzpicture}%

==> Index2output_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.31373,0.31373,0.31373}%
%
\begin{tikzpicture}[scale=0.3]
\huge
\begin{axis}[%
width=7.589in,
height=3.761in,
at={(1.273in,0.575in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0, 2.5, 5, 7.5,10},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=1e-15,
ymax=1,
ytick={1e-15, 1e-10, 1e-5,1e-0},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue, dashdotted, line width=3.0pt]
table[row sep=crcr]{%
0	0\\
0.05	2.38928936179125e-15\\
0.1	2.75349946836367e-14\\
0.15	7.49118649057134e-14\\
0.2	1.32378483175266e-13\\
0.25	5.0039833388027e-14\\
0.3	1.20715937246274e-13\\
0.35	6.90530965741232e-13\\
0.4	3.99336119727423e-12\\
0.45	4.27718971351965e-12\\
0.5	8.47899528366725e-12\\
0.55	2.69717581602436e-11\\
0.6	3.74935638092211e-11\\
0.65	2.08144612656724e-12\\
0.7	9.00888252886034e-11\\
0.75	2.72823541536127e-10\\
0.8	4.88901363837613e-10\\
0.85	6.63527899291694e-10\\
0.9	6.41277253521366e-10\\
0.95	1.95960581095278e-10\\
1	8.60064020002937e-10\\
1.05	2.83308487780687e-09\\
1.1	5.92045878988756e-09\\
1.15	1.02955830527662e-08\\
1.2	1.61381663588145e-08\\
1.25	2.34576020829991e-08\\
1.3	3.22211910486203e-08\\
1.35	4.22202681704675e-08\\
1.4	5.32100905559219e-08\\
1.45	6.48586961915498e-08\\
1.5	7.673572710587e-08\\
1.55	8.83987425481791e-08\\
1.6	9.93621824818547e-08\\
1.65	1.09208908583014e-07\\
1.7	1.17486237627418e-07\\
1.75	1.23904232651739e-07\\
1.8	1.2816858507847e-07\\
1.85	1.30165357603573e-07\\
1.9	1.29854383246197e-07\\
1.95	1.2726989062628e-07\\
2	1.22620755327318e-07\\
2.05	1.16106378733605e-07\\
2.1	1.08070210558253e-07\\
2.15	9.88575745708431e-08\\
2.2	8.88537114995813e-08\\
2.25	7.84501668071869e-08\\
2.3	6.79807268255672e-08\\
2.35	5.77995873385362e-08\\
2.4	4.81632460580528e-08\\
2.45	3.92965258111388e-08\\
2.5	3.13516074212927e-08\\
2.55	2.44192893961159e-08\\
2.6	1.85343248804148e-08\\
2.65	1.3678242621884e-08\\
2.7	9.78563932663157e-09\\
2.75	6.7664382985555e-09\\
2.8	4.50420881148439e-09\\
2.85	2.87513768999423e-09\\
2.9	1.75222573299896e-09\\
2.95	1.01717221673509e-09\\
3	5.63444551811895e-10\\
3.05	3.01204532783243e-10\\
3.1	1.5909754308468e-10\\
3.15	8.41300533131382e-11\\
3.2	4.03084957075015e-11\\
3.25	6.13882262318272e-12\\
3.3	2.85289533967156e-11\\
3.35	6.57217346408494e-11\\
3.4	1.02900046122789e-10\\
3.45	1.35220395644509e-10\\
3.5	1.58435330827045e-10\\
3.55	1.69318427334364e-10\\
3.6	1.67593997707494e-10\\
3.65	1.54688338527276e-10\\
3.7	1.35881771112789e-10\\
3.75	1.1302304925298e-10\\
3.8	9.08725872328375e-11\\
3.85	7.55643603245204e-11\\
3.9	6.86279921779942e-11\\
3.95	6.25038354407081e-11\\
4	5.81458214909958e-11\\
4.05	4.7240600320464e-11\\
4.1	1.61654023500546e-11\\
4.15	4.02381461483969e-11\\
4.2	1.33974276117499e-10\\
4.25	2.79256173740805e-10\\
4.3	4.81535922247645e-10\\
4.35	7.43639039235688e-10\\
4.4	1.06973907509911e-09\\
4.45	1.46093093178479e-09\\
4.5	1.90299842550701e-09\\
4.55	2.38507080752015e-09\\
4.6	2.88997648034695e-09\\
4.65	3.40336892001858e-09\\
4.7	3.90468790634202e-09\\
4.75	4.37065383884772e-09\\
4.8	4.78603490172702e-09\\
4.85	5.12915199202268e-09\\
4.9	5.39449129810521e-09\\
4.95	5.55796741963377e-09\\
5	5.6298835593438e-09\\
5.05	5.60012397565757e-09\\
5.1	5.47154094254765e-09\\
5.15	5.25614463064983e-09\\
5.2	4.96435936803152e-09\\
5.25	4.60624810516563e-09\\
5.3	4.20015888735747e-09\\
5.35	3.76470116192351e-09\\
5.4	3.31390644092711e-09\\
5.45	2.8625127684867e-09\\
5.5	2.42518788384771e-09\\
5.55	2.01427188123438e-09\\
5.6	1.63720525331312e-09\\
5.65	1.30121901448232e-09\\
5.7	1.00944560522953e-09\\
5.75	7.62631745081233e-10\\
5.8	5.60061617742302e-10\\
5.85	3.98343011354108e-10\\
5.9	2.73891924548395e-10\\
5.95	1.81047667201055e-10\\
6	1.14705779732461e-10\\
6.05	6.93491213890271e-11\\
6.1	3.99279535216041e-11\\
6.15	2.19595409894964e-11\\
6.2	1.16928082966034e-11\\
6.25	6.17860400785637e-12\\
6.3	3.25554702610173e-12\\
6.35	1.48185200957579e-12\\
6.4	1.89152375877698e-14\\
6.45	1.48888345737357e-12\\
6.5	3.12494655328667e-12\\
6.55	4.70651396680547e-12\\
6.6	6.08218198570355e-12\\
6.65	6.93148853201861e-12\\
6.7	7.28135737468327e-12\\
6.75	7.1975086481102e-12\\
6.8	6.61775430461919e-12\\
6.85	5.79913027320966e-12\\
6.9	4.48895781657299e-12\\
6.95	3.68257594557386e-12\\
7	3.18306839219851e-12\\
7.05	2.50314526051287e-12\\
7.1	2.54453576264968e-12\\
7.15	2.33172856023423e-12\\
7.2	1.95620949994257e-12\\
7.25	9.20780812707633e-13\\
7.3	2.00626321111841e-12\\
7.35	6.24273896465688e-12\\
7.4	1.33246261246889e-11\\
7.45	2.28257898693407e-11\\
7.5	3.44877945646083e-11\\
7.55	4.94762564251516e-11\\
7.6	6.68231511791184e-11\\
7.65	8.57111326357796e-11\\
7.7	1.06305346470048e-10\\
7.75	1.28098233409535e-10\\
7.8	1.50605763971079e-10\\
7.85	1.71894852518673e-10\\
7.9	1.91626457757277e-10\\
7.95	2.09472252044041e-10\\
8	2.23783172548231e-10\\
8.05	2.34675417987162e-10\\
8.1	2.4097487547059e-10\\
8.15	2.43219770712511e-10\\
8.2	2.41655483818048e-10\\
8.25	2.35004116860837e-10\\
8.3	2.25122497032881e-10\\
8.35	2.12216457948222e-10\\
8.4	1.96534597624032e-10\\
8.45	1.78594797804743e-10\\
8.5	1.59330805493685e-10\\
8.55	1.3991763563731e-10\\
8.6	1.20567957961198e-10\\
8.65	1.01747740875041e-10\\
8.7	8.42404319044421e-11\\
8.75	6.82323999818407e-11\\
8.8	5.39960462410047e-11\\
8.85	4.17067077488481e-11\\
8.9	3.13894549458862e-11\\
8.95	2.2879668618676e-11\\
9	1.62028766055242e-11\\
9.05	1.10614128940407e-11\\
9.1	7.26592258107621e-12\\
9.15	4.56974373553627e-12\\
9.2	2.73868254548109e-12\\
9.25	1.56349410248722e-12\\
9.3	8.55226213202709e-13\\
9.35	4.53814887628827e-13\\
9.4	2.39979983341311e-13\\
9.45	1.25601211189826e-13\\
9.5	5.32402087342441e-14\\
9.55	9.43587003844149e-15\\
9.6	7.67407482698762e-14\\
9.65	1.45416568894227e-13\\
9.7	2.19625959095354e-13\\
9.75	2.73951958767473e-13\\
9.8	3.10801672281078e-13\\
9.85	3.23405747846986e-13\\
9.9	3.21410378780612e-13\\
9.95	2.63359443302726e-13\\
10	2.30097760506656e-13\\
};
\addlegendentry{\texttt{Error}}

\addplot [color=mycolor2, dotted, line width=3.0pt]
table[row sep=crcr]{%
0	0.000217307442941856\\
0.05	0.000217307442941856\\
0.1	0.000217307442941856\\
0.15	0.000217307442941856\\
0.2	0.000217307442941856\\
0.25	0.000217307442941856\\
0.3	0.000217307442941856\\
0.35	0.000217307442941856\\
0.4	0.000217307442941856\\
0.45	0.000217307442941856\\
0.5	0.000217307442941856\\
0.55	0.000217307442941856\\
0.6	0.000217307442941856\\
0.65	0.000217307442941856\\
0.7	0.000217307442941856\\
0.75	0.000217307442941856\\
0.8	0.000217307442941856\\
0.85	0.000217307442941856\\
0.9	0.000217307442941856\\
0.95	0.000217307442941856\\
1	0.000217307442941856\\
1.05	0.000217307442941856\\
1.1	0.000217307442941856\\
1.15	0.000217307442941856\\
1.2	0.000217307442941856\\
1.25	0.000217307442941856\\
1.3	0.000217307442941856\\
1.35	0.000217307442941856\\
1.4	0.000217307442941856\\
1.45	0.000217307442941856\\
1.5	0.000217307442941856\\
1.55	0.000217307442941856\\
1.6	0.000217307442941856\\
1.65	0.000217307442941856\\
1.7	0.000217307442941856\\
1.75	0.000217307442941856\\
1.8	0.000217307442941856\\
1.85	0.000217307442941856\\
1.9	0.000217307442941856\\
1.95	0.000217307442941856\\
2	0.000217307442941856\\
2.05	0.000217307442941856\\
2.1	0.000217307442941856\\
2.15	0.000217307442941856\\
2.2	0.000217307442941856\\
2.25	0.000217307442941856\\
2.3	0.000217307442941856\\
2.35	0.000217307442941856\\
2.4	0.000217307442941856\\
2.45	0.000217307442941856\\
2.5	0.000217307442941856\\
2.55	0.000217307442941856\\
2.6	0.000217307442941856\\
2.65	0.000217307442941856\\
2.7	0.000217307442941856\\
2.75	0.000217307442941856\\
2.8	0.000217307442941856\\
2.85	0.000217307442941856\\
2.9	0.000217307442941856\\
2.95	0.000217307442941856\\
3	0.000217307442941856\\
3.05	0.000217307442941856\\
3.1	0.000217307442941856\\
3.15	0.000217307442941856\\
3.2	0.000217307442941856\\
3.25	0.000217307442941856\\
3.3	0.000217307442941856\\
3.35	0.000217307442941856\\
3.4	0.000217307442941856\\
3.45	0.000217307442941856\\
3.5	0.000217307442941856\\
3.55	0.000217307442941856\\
3.6	0.000217307442941856\\
3.65	0.000217307442941856\\
3.7	0.000217307442941856\\
3.75	0.000217307442941856\\
3.8	0.000217307442941856\\
3.85	0.000217307442941856\\
3.9	0.000217307442941856\\
3.95	0.000217307442941856\\
4	0.000217307442941856\\
4.05	0.000217307442941856\\
4.1	0.000217307442941856\\
4.15	0.000217307442941856\\
4.2	0.000217307442941856\\
4.25	0.000217307442941856\\
4.3	0.000217307442941856\\
4.35	0.000217307442941856\\
4.4	0.000217307442941856\\
4.45	0.000217307442941856\\
4.5	0.000217307442941856\\
4.55	0.000217307442941856\\
4.6	0.000217307442941856\\
4.65	0.000217307442941856\\
4.7	0.000217307442941856\\
4.75	0.000217307442941856\\
4.8	0.000217307442941856\\
4.85	0.000217307442941856\\
4.9	0.000217307442941856\\
4.95	0.000217307442941856\\
5	0.000217307442941856\\
5.05	0.000217307442941856\\
5.1	0.000217307442941856\\
5.15	0.000217307442941856\\
5.2	0.000217307442941856\\
5.25	0.000217307442941856\\
5.3	0.000217307442941856\\
5.35	0.000217307442941856\\
5.4	0.000217307442941856\\
5.45	0.000217307442941856\\
5.5	0.000217307442941856\\
5.55	0.000217307442941856\\
5.6	0.000217307442941856\\
5.65	0.000217307442941856\\
5.7	0.000217307442941856\\
5.75	0.000217307442941856\\
5.8	0.000217307442941856\\
5.85	0.000217307442941856\\
5.9	0.000217307442941856\\
5.95	0.000217307442941856\\
6	0.000217307442941856\\
6.05	0.000217307442941856\\
6.1	0.000217307442941856\\
6.15	0.000217307442941856\\
6.2	0.000217307442941856\\
6.25	0.000217307442941856\\
6.3	0.000217307442941856\\
6.35	0.000217307442941856\\
6.4	0.000217307442941856\\
6.45	0.000217307442941856\\
6.5	0.000217307442941856\\
6.55	0.000217307442941856\\
6.6	0.000217307442941856\\
6.65	0.000217307442941856\\
6.7	0.000217307442941856\\
6.75	0.000217307442941856\\
6.8	0.000217307442941856\\
6.85	0.000217307442941856\\
6.9	0.000217307442941856\\
6.95	0.000217307442941856\\
7	0.000217307442941856\\
7.05	0.000217307442941856\\
7.1	0.000217307442941856\\
7.15	0.000217307442941856\\
7.2	0.000217307442941856\\
7.25	0.000217307442941856\\
7.3	0.000217307442941856\\
7.35	0.000217307442941856\\
7.4	0.000217307442941856\\
7.45	0.000217307442941856\\
7.5	0.000217307442941856\\
7.55	0.000217307442941856\\
7.6	0.000217307442941856\\
7.65	0.000217307442941856\\
7.7	0.000217307442941856\\
7.75	0.000217307442941856\\
7.8	0.000217307442941856\\
7.85	0.000217307442941856\\
7.9	0.000217307442941856\\
7.95	0.000217307442941856\\
8	0.000217307442941856\\
8.05	0.000217307442941856\\
8.1	0.000217307442941856\\
8.15	0.000217307442941856\\
8.2	0.000217307442941856\\
8.25	0.000217307442941856\\
8.3	0.000217307442941856\\
8.35	0.000217307442941856\\
8.4	0.000217307442941856\\
8.45	0.000217307442941856\\
8.5	0.000217307442941856\\
8.55	0.000217307442941856\\
8.6	0.000217307442941856\\
8.65	0.000217307442941856\\
8.7	0.000217307442941856\\
8.75	0.000217307442941856\\
8.8	0.000217307442941856\\
8.85	0.000217307442941856\\
8.9	0.000217307442941856\\
8.95	0.000217307442941856\\
9	0.000217307442941856\\
9.05	0.000217307442941856\\
9.1	0.000217307442941856\\
9.15	0.000217307442941856\\
9.2	0.000217307442941856\\
9.25	0.000217307442941856\\
9.3	0.000217307442941856\\
9.35	0.000217307442941856\\
9.4	0.000217307442941856\\
9.45	0.000217307442941856\\
9.5	0.000217307442941856\\
9.55	0.000217307442941856\\
9.6	0.000217307442941856\\
9.65	0.000217307442941856\\
9.7	0.000217307442941856\\
9.75	0.000217307442941856\\
9.8	0.000217307442941856\\
9.85	0.000217307442941856\\
9.9	0.000217307442941856\\
9.95	0.000217307442941856\\
10	0.000217307442941856\\
};
\addlegendentry{\texttt{Error estimator}}

\end{axis}
\end{tikzpicture}%

==> Index3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.31373,0.31373,0.31373}%
%
\begin{tikzpicture}[scale=0.4]
\huge
\begin{axis}[%
width=7.589in,
height=3.761in,
at={(1.273in,0.575in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0, 2.5, 5, 7.5,10},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=1e-20,
ymax=1,
ytick={1e-20, 1e-15, 1e-10, 1e-5,1e-0},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={output / error},
axis background/.style={fill=white},
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.01\\
0.5	0.00367910004813934\\
1	0.00135425069540094\\
1.5	0.000499602903673902\\
2	0.000186036985339223\\
2.5	7.17254928258251e-05\\
3	3.08441141032043e-05\\
3.5	1.70165572371514e-05\\
4	1.30974335556824e-05\\
4.5	1.27079629398254e-05\\
5	1.34475188546308e-05\\
5.5	1.43972787696204e-05\\
6	1.52009412141102e-05\\
6.5	1.57244962061518e-05\\
7	1.59284177898158e-05\\
7.5	1.58177572468681e-05\\
8	1.54209002657398e-05\\
8.5	1.4779052549821e-05\\
9	1.39399766119515e-05\\
9.5	1.29536711773951e-05\\
10	1.18691793638473e-05\\
};
\addlegendentry{original}

\addplot [color=red!20!orange, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0.01\\
0.5	0.00367910004814174\\
1	0.00135425069540245\\
1.5	0.000499602903680718\\
2	0.000186036985351757\\
2.5	7.17254928349236e-05\\
3	3.08441141014784e-05\\
3.5	1.70165572223173e-05\\
4	1.30974335328852e-05\\
4.5	1.27079629155385e-05\\
5	1.34475188375919e-05\\
5.5	1.4397278763161e-05\\
6	1.52009412155436e-05\\
6.5	1.57244962119176e-05\\
7	1.59284177965229e-05\\
7.5	1.58177572511863e-05\\
8	1.54209002659196e-05\\
8.5	1.4779052546128e-05\\
9	1.39399766059902e-05\\
9.5	1.29536711708416e-05\\
10	1.18691793586082e-05\\
};
\addlegendentry{reduced}

\addplot [color=blue, dashdotted, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.5	2.40042360988291e-15\\
1	1.51636515843823e-15\\
1.5	6.81583695733012e-15\\
2	1.25332686937152e-14\\
2.5	9.09848910622679e-15\\
3	1.72583301816243e-15\\
3.5	1.48340100782334e-14\\
4	2.27971667151466e-14\\
4.5	2.42868791348666e-14\\
5	1.70388554746612e-14\\
5.5	6.45948172609077e-15\\
6	1.43333390675068e-15\\
6.5	5.76588202096801e-15\\
7	6.70714568953845e-15\\
7.5	4.31819429389316e-15\\
8	1.79845423492822e-16\\
8.5	3.69300435772244e-15\\
9	5.96130099222904e-15\\
9.5	6.55346172565453e-15\\
10	5.23917491150865e-15\\
};
\addlegendentry{error}

\addplot [color=mycolor2, dotted, line width=3.0pt]
  table[row sep=crcr]{%
0	7.83596910132075e-11\\
0.5	7.83596910132075e-11\\
1	7.83596910132075e-11\\
1.5	7.83596910132075e-11\\
2	7.83596910132075e-11\\
2.5	7.83596910132075e-11\\
3	7.83596910132075e-11\\
3.5	7.83596910132075e-11\\
4	7.83596910132075e-11\\
4.5	7.83596910132075e-11\\
5	7.83596910132075e-11\\
5.5	7.83596910132075e-11\\
6	7.83596910132075e-11\\
6.5	7.83596910132075e-11\\
7	7.83596910132075e-11\\
7.5	7.83596910132075e-11\\
8	7.83596910132075e-11\\
8.5	7.83596910132075e-11\\
9	7.83596910132075e-11\\
9.5	7.83596910132075e-11\\
10	7.83596910132075e-11\\
};
\addlegendentry{errest}

\end{axis}
\end{tikzpicture}%

==> Index3SVD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87059,0.49020,0.00000}%
%
\begin{tikzpicture}[scale=0.3]
\huge
\begin{axis}[%
width=7.589in,
height=3.761in,
at={(1.273in,0.575in)},
scale only axis,
xmin=0,
xmax=30,
xtick={0,5, 10, 15, 20, 25, 30},
xlabel style={font=\color{white!15!black}},
xlabel={$k$},
ymode=log,
ymin=1e-15,
ymax=1,
ytick={1e-15, 1e-10, 1e-5,1e-0},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Hankel singular values $\sigma_k$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=4.0pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.00958895243501904\\
2	0.00517510300220882\\
3	0.00102975834886902\\
4	0.000923394365001987\\
5	0.000179434611337845\\
6	0.000113004730796571\\
7	2.43937802112031e-05\\
8	1.6658045903493e-05\\
9	3.21576181005274e-06\\
10	2.58589909581577e-06\\
11	5.01134228779968e-07\\
12	3.41594990957443e-07\\
13	6.75468308736651e-08\\
14	4.88666558496e-08\\
15	9.32052140101513e-09\\
16	7.20180774427551e-09\\
17	1.36521158204146e-09\\
18	9.74155478606235e-10\\
19	1.9317914523185e-10\\
20	1.34017597868412e-10\\
21	2.53052107625101e-11\\
22	1.99739851514888e-11\\
23	3.74669414660914e-12\\
24	2.62417261468859e-12\\
25	5.0077767957232e-13\\
26	3.557266623208e-13\\
27	5.7011867579097e-14\\
28	4.18178112891583e-14\\
29	4.77767045841365e-15\\
30	3.25850866049754e-15\\
};
\end{axis}
\end{tikzpicture}%

==> Index3output.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.31373,0.31373,0.31373}%
%
\begin{tikzpicture}[scale=0.3]
\huge
\begin{axis}[%
width=7.589in,
height=3.761in,
at={(1.273in,0.575in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0, 2.5, 5, 7.5,10},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=1e-5,
ymax=1e0,
ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1e-0},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={output},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0\\
0.05	2.36226734629071e-05\\
0.1	0.000352398438513517\\
0.15	0.00164113683159016\\
0.2	0.00470703194643781\\
0.25	0.0102861232844702\\
0.3	0.0188255145602473\\
0.35	0.030343730490232\\
0.4	0.0443775566397729\\
0.45	0.0600181203298026\\
0.5	0.076024391614045\\
0.55	0.0909908741108068\\
0.6	0.103539486070115\\
0.65	0.112504121431332\\
0.7	0.117079882396456\\
0.75	0.116916496874861\\
0.8	0.112145459815941\\
0.85	0.103341207909183\\
0.9	0.0914264421498487\\
0.95	0.0775391474839513\\
1	0.0628830094108341\\
1.05	0.0485834646786214\\
1.1	0.0355687974028615\\
1.15	0.0244902405110209\\
1.2	0.0156880317923854\\
1.25	0.00920300617732077\\
1.3	0.00482672345705406\\
1.35	0.00217824793992651\\
1.4	0.000793082871388925\\
1.45	0.000209588485443216\\
1.5	4.02625263187075e-05\\
1.55	1.90036586964314e-05\\
1.6	2.01739706779382e-05\\
1.65	5.01162798898853e-05\\
1.7	0.000216012136622557\\
1.75	0.000680000922308841\\
1.8	0.00160797293986073\\
1.85	0.00312232330804631\\
1.9	0.00526638765469183\\
1.95	0.00798565740266621\\
2	0.0111276996676842\\
2.05	0.014459527963201\\
2.1	0.0176984776522468\\
2.15	0.0205508055230544\\
2.2	0.0227514603385485\\
2.25	0.0240987827899501\\
2.3	0.0244791426155477\\
2.35	0.0238784312116944\\
2.4	0.0223795477227652\\
2.45	0.0201471785155867\\
2.5	0.0174029500034243\\
2.55	0.0143951970517718\\
2.6	0.0113680136428185\\
2.65	0.00853394239011864\\
2.7	0.0060537294039471\\
2.75	0.00402521876853437\\
2.8	0.00248192974064036\\
2.85	0.00140039704414829\\
2.9	0.000714173765337417\\
2.95	0.00033164768846843\\
3	0.000154575860436116\\
3.05	9.44861524849328e-05\\
3.1	8.4742898474235e-05\\
3.15	8.69875784055618e-05\\
3.2	9.16794044307804e-05\\
3.25	0.0001134099501072\\
3.3	0.000182412005155186\\
3.35	0.000334131600945\\
3.4	0.000598844247552213\\
3.45	0.000993087852618906\\
3.5	0.00151421916689122\\
3.55	0.00213877483426796\\
3.6	0.00282464440787511\\
3.65	0.0035164498605128\\
3.7	0.00415306330029173\\
3.75	0.00467593945445422\\
3.8	0.005036912339883\\
3.85	0.00520428982881612\\
3.9	0.00516642808661848\\
3.95	0.0049324119307979\\
4	0.00452993051348681\\
4.05	0.00400084796779064\\
4.1	0.00339526817994863\\
4.15	0.00276504624844976\\
4.2	0.00215769657379688\\
4.25	0.00161150361753558\\
4.3	0.00115239097190071\\
4.35	0.000792795166612378\\
4.4	0.000532474695621384\\
4.45	0.000360910239386839\\
4.5	0.000260756280575049\\
4.55	0.000211709053007716\\
4.6	0.000194165480755726\\
4.65	0.000192150561344704\\
4.7	0.000195161657366335\\
4.75	0.000198784577955292\\
4.8	0.000204143170079077\\
4.85	0.000216419773965752\\
4.9	0.000242804559872622\\
4.95	0.000290284412434646\\
5	0.000363665303061185\\
5.05	0.00046414539267387\\
5.1	0.000588637128589059\\
5.15	0.000729897820134024\\
5.2	0.0008773929644107\\
5.25	0.00101870553941611\\
5.3	0.00114123251532175\\
5.35	0.00123388447305521\\
5.4	0.00128852511826505\\
5.45	0.00130094722806322\\
5.5	0.00127126749099992\\
5.55	0.00120371928826334\\
5.6	0.00110591401049265\\
5.65	0.000987714525544271\\
5.7	0.000859909493809079\\
5.75	0.000732890080720347\\
5.8	0.000615512248395475\\
5.85	0.000514283874691353\\
5.9	0.000432955450374852\\
5.95	0.000372526708772356\\
6	0.000331619796186506\\
6.05	0.000307121336011803\\
6.1	0.000294966925724367\\
6.15	0.000290934666389476\\
6.2	0.000291328140305237\\
6.25	0.000293459664560071\\
6.3	0.000295885382383403\\
6.35	0.000298387578225866\\
6.4	0.000301739523368938\\
6.45	0.000307318461387909\\
6.5	0.00031664934179928\\
6.55	0.000330964314185622\\
6.6	0.000350851873738782\\
6.65	0.000376047943119938\\
6.7	0.000405393440321103\\
6.75	0.000436953896892176\\
6.8	0.000468271060480506\\
6.85	0.000496697792226071\\
6.9	0.00051975818369683\\
6.95	0.000535475271859067\\
7	0.000542618059689649\\
7.05	0.000540835518544839\\
7.1	0.000530664811265304\\
7.15	0.00051342081839767\\
7.2	0.000490991124110244\\
7.25	0.000465572577588148\\
7.3	0.000439391040471171\\
7.35	0.000414444719243799\\
7.4	0.000392304364459066\\
7.45	0.000373992216541648\\
7.5	0.000359948009505449\\
7.55	0.000350076855893259\\
7.6	0.000343862449461459\\
7.65	0.000340521246702811\\
7.7	0.000339169941721655\\
7.75	0.000338979698996416\\
7.8	0.000339295634162197\\
7.85	0.000339707785499023\\
7.9	0.000340068846890027\\
7.95	0.000340462732973043\\
8	0.000341135298690602\\
8.05	0.000342403281131315\\
8.1	0.000344559293337113\\
8.15	0.000347789501841665\\
8.2	0.000352116936813751\\
8.25	0.000357378027148759\\
8.3	0.000363233912602357\\
8.35	0.000369212360410262\\
8.4	0.000374771561730098\\
8.45	0.000379374298440108\\
8.5	0.000382560220895119\\
8.55	0.00038400519222603\\
8.6	0.000383559469727709\\
8.65	0.000381260333024963\\
8.7	0.000377318951584514\\
8.75	0.000372085142312963\\
8.8	0.00036599664325037\\
8.85	0.000359521249253802\\
8.9	0.000353100475756693\\
8.95	0.000347102414551857\\
9	0.00034178939662538\\
9.05	0.000337303386926908\\
9.1	0.000333669169764777\\
9.15	0.000330812789406328\\
9.2	0.000328590752338723\\
9.25	0.000326824408639012\\
9.3	0.000325333788319364\\
9.35	0.000323965901679179\\
9.4	0.000322613922783756\\
9.45	0.000321225480761526\\
9.5	0.000319800168584424\\
9.55	0.000318378050258456\\
9.6	0.000317022168124342\\
9.65	0.000315798682333465\\
9.7	0.000314758273704823\\
9.75	0.000313921873713306\\
9.8	0.000313272793093819\\
9.85	0.000312756097802111\\
9.9	0.000312284839754356\\
9.95	0.000311751683906958\\
10	0.000311043730337198\\
};
\addlegendentry{\texttt{FOM}}

\addplot [color=red!20!orange, dashed, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.05	2.36226734629049e-05\\
0.1	0.000352398438513531\\
0.15	0.00164113683159017\\
0.2	0.00470703194643791\\
0.25	0.0102861232844707\\
0.3	0.0188255145602485\\
0.35	0.0303437304902344\\
0.4	0.0443775566397776\\
0.45	0.060018120329811\\
0.5	0.0760243916140573\\
0.55	0.0909908741108215\\
0.6	0.103539486070142\\
0.65	0.112504121431354\\
0.7	0.117079882396497\\
0.75	0.116916496874897\\
0.8	0.112145459815987\\
0.85	0.103341207909228\\
0.9	0.0914264421498974\\
0.95	0.0775391474839941\\
1	0.0628830094108774\\
1.05	0.0485834646786591\\
1.1	0.0355687974028951\\
1.15	0.0244902405110501\\
1.2	0.0156880317924078\\
1.25	0.00920300617734932\\
1.3	0.0048267234570771\\
1.35	0.00217824793997251\\
1.4	0.000793082871422173\\
1.45	0.000209588485501506\\
1.5	4.02625263955581e-05\\
1.55	1.9003658765281e-05\\
1.6	2.01739707845285e-05\\
1.65	5.01162800124443e-05\\
1.7	0.000216012136755389\\
1.75	0.000680000922455833\\
1.8	0.00160797294001787\\
1.85	0.00312232330821267\\
1.9	0.00526638765486188\\
1.95	0.00798565740283737\\
2	0.0111276996678517\\
2.05	0.0144595279633692\\
2.1	0.0176984776523994\\
2.15	0.0205508055231971\\
2.2	0.0227514603387005\\
2.25	0.0240987827900752\\
2.3	0.0244791426156395\\
2.35	0.0238784312117971\\
2.4	0.0223795477228707\\
2.45	0.0201471785156646\\
2.5	0.0174029500034946\\
2.55	0.0143951970518425\\
2.6	0.0113680136428757\\
2.65	0.00853394239017825\\
2.7	0.00605372940400191\\
2.75	0.00402521876858934\\
2.8	0.00248192974069405\\
2.85	0.0014003970442098\\
2.9	0.000714173765392076\\
2.95	0.000331647688520461\\
3	0.00015457586050199\\
3.05	9.44861525574368e-05\\
3.1	8.47428985507669e-05\\
3.15	8.69875784578118e-05\\
3.2	9.1679404463771e-05\\
3.25	0.00011340995013777\\
3.3	0.000182412005183464\\
3.35	0.000334131600958092\\
3.4	0.000598844247539552\\
3.45	0.00099308785258883\\
3.5	0.00151421916684331\\
3.55	0.00213877483419175\\
3.6	0.00282464440777539\\
3.65	0.00351644986038217\\
3.7	0.00415306330013935\\
3.75	0.00467593945428024\\
3.8	0.00503691233969613\\
3.85	0.00520428982859984\\
3.9	0.00516642808638419\\
3.95	0.00493241193053311\\
4	0.0045299305132024\\
4.05	0.00400084796748828\\
4.1	0.00339526817962465\\
4.15	0.00276504624812959\\
4.2	0.00215769657347065\\
4.25	0.00161150361719744\\
4.3	0.00115239097156051\\
4.35	0.000792795166272798\\
4.4	0.000532474695282639\\
4.45	0.000360910239048936\\
4.5	0.000260756280236647\\
4.55	0.000211709052675433\\
4.6	0.000194165480422088\\
4.65	0.000192150561009942\\
4.7	0.000195161657041235\\
4.75	0.000198784577630114\\
4.8	0.000204143169755551\\
4.85	0.000216419773659029\\
4.9	0.000242804559574353\\
4.95	0.000290284412137961\\
5	0.000363665302771037\\
5.05	0.000464145392391092\\
5.1	0.000588637128308464\\
5.15	0.000729897819852533\\
5.2	0.000877392964131879\\
5.25	0.00101870553914406\\
5.3	0.00114123251505676\\
5.35	0.00123388447279869\\
5.4	0.00128852511801882\\
5.45	0.00130094722782327\\
5.5	0.00127126749075769\\
5.55	0.00120371928801934\\
5.6	0.00110591401026545\\
5.65	0.000987714525335588\\
5.7	0.000859909493616325\\
5.75	0.000732890080539056\\
5.8	0.000615512248227053\\
5.85	0.000514283874538486\\
5.9	0.00043295545024121\\
5.95	0.000372526708658168\\
6	0.000331619796090773\\
6.05	0.000307121335932182\\
6.1	0.000294966925661283\\
6.15	0.000290934666346794\\
6.2	0.000291328140274095\\
6.25	0.000293459664540108\\
6.3	0.00029588538236837\\
6.35	0.000298387578224117\\
6.4	0.000301739523389013\\
6.45	0.00030731846142062\\
6.5	0.000316649341842071\\
6.55	0.000330964314237779\\
6.6	0.000350851873798696\\
6.65	0.000376047943187623\\
6.7	0.000405393440397239\\
6.75	0.000436953896975213\\
6.8	0.000468271060568895\\
6.85	0.000496697792319392\\
6.9	0.000519758183793719\\
6.95	0.000535475271960684\\
7	0.00054261805978992\\
7.05	0.000540835518644756\\
7.1	0.000530664811376981\\
7.15	0.000513420818524188\\
7.2	0.000490991124229814\\
7.25	0.000465572577700462\\
7.3	0.000439391040582605\\
7.35	0.00041444471935813\\
7.4	0.000392304364575906\\
7.45	0.000373992216660569\\
7.5	0.000359948009632659\\
7.55	0.000350076856023985\\
7.6	0.000343862449587958\\
7.65	0.000340521246822149\\
7.7	0.000339169941841278\\
7.75	0.000338979699116864\\
7.8	0.000339295634278392\\
7.85	0.000339707785619584\\
7.9	0.000340068846996639\\
7.95	0.000340462733064341\\
8	0.000341135298787721\\
8.05	0.000342403281229979\\
8.1	0.000344559293425228\\
8.15	0.000347789501922255\\
8.2	0.000352116936885519\\
8.25	0.000357378027220899\\
8.3	0.000363233912672568\\
8.35	0.000369212360473943\\
8.4	0.000374771561778707\\
8.45	0.000379374298475044\\
8.5	0.000382560220929279\\
8.55	0.000384005192254138\\
8.6	0.000383559469748535\\
8.65	0.000381260333037256\\
8.7	0.000377318951582981\\
8.75	0.000372085142318655\\
8.8	0.000365996643241884\\
8.85	0.000359521249232563\\
8.9	0.000353100475742233\\
8.95	0.000347102414537979\\
9	0.000341789396591978\\
9.05	0.000337303386873633\\
9.1	0.000333669169721178\\
9.15	0.000330812789368877\\
9.2	0.000328590752285132\\
9.25	0.000326824408575288\\
9.3	0.00032533378826256\\
9.35	0.000323965901610436\\
9.4	0.000322613922712069\\
9.45	0.000321225480683642\\
9.5	0.000319800168512849\\
9.55	0.000318378050173702\\
9.6	0.000317022168040303\\
9.65	0.000315798682256234\\
9.7	0.000314758273610201\\
9.75	0.000313921873611872\\
9.8	0.000313272793012749\\
9.85	0.000312756097713644\\
9.9	0.000312284839648653\\
9.95	0.000311751683811615\\
10	0.000311043730241549\\
};
\addlegendentry{\texttt{ROM}}



\end{axis}
\end{tikzpicture}%

==> Index3output_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.31373,0.31373,0.31373}%
%
\begin{tikzpicture}[scale=0.3]
\huge
\begin{axis}[%
width=7.589in,
height=3.761in,
at={(1.273in,0.575in)},
scale only axis,
xmin=0,
xmax=10,
xtick={0, 2.5, 5, 7.5,10},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=1e-20,
ymax=1e-5,
ytick={1e-20, 1e-15, 1e-10, 1e-5},
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashdotted, line width=3.0pt]
table[row sep=crcr]{%
0	0\\
0.05	2.20906192643922e-18\\
0.1	1.43656787854329e-17\\
0.15	1.53956708492942e-17\\
0.2	9.80118763926896e-17\\
0.25	4.73579508941668e-16\\
0.3	1.27675647831893e-15\\
0.35	2.41820452551167e-15\\
0.4	4.71844785465692e-15\\
0.45	8.47238945667073e-15\\
0.5	1.23095977855314e-14\\
0.55	1.46688217128599e-14\\
0.6	2.71727085277007e-14\\
0.65	2.23154827949656e-14\\
0.7	4.10227407598995e-14\\
0.75	3.574918139293e-14\\
0.8	4.6823656063566e-14\\
0.85	4.51721993144361e-14\\
0.9	4.87249129932366e-14\\
0.95	4.27713420236842e-14\\
1	4.33403313238045e-14\\
1.05	3.77822773067749e-14\\
1.1	3.3584246494911e-14\\
1.15	2.91815183128818e-14\\
1.2	2.23952800748606e-14\\
1.25	2.85431400737224e-14\\
1.3	2.303365831402e-14\\
1.35	4.59905551142281e-14\\
1.4	3.32478185607887e-14\\
1.45	5.82893650881433e-14\\
1.5	7.68505945729706e-14\\
1.55	6.88496704310051e-14\\
1.6	1.06590294045566e-13\\
1.65	1.22559094492027e-13\\
1.7	1.3283246572994e-13\\
1.75	1.46992444258198e-13\\
1.8	1.5713081877311e-13\\
1.85	1.66355644537486e-13\\
1.9	1.70054942350006e-13\\
1.95	1.71156491757252e-13\\
2	1.67529184968984e-13\\
2.05	1.68124195121244e-13\\
2.1	1.52624440863391e-13\\
2.15	1.42698353133852e-13\\
2.2	1.51996470965088e-13\\
2.25	1.25073562617928e-13\\
2.3	9.17529940913653e-14\\
2.35	1.02688690883923e-13\\
2.4	1.05498942915006e-13\\
2.45	7.79203090939262e-14\\
2.5	7.02250757544931e-14\\
2.55	7.06708996878191e-14\\
2.6	5.7219853855095e-14\\
2.65	5.9608568081515e-14\\
2.7	5.48155271173911e-14\\
2.75	5.49690501450151e-14\\
2.8	5.36866558153992e-14\\
2.85	6.15054882024957e-14\\
2.9	5.46590767439015e-14\\
2.95	5.20315669889915e-14\\
3	6.58737658604941e-14\\
3.05	7.25040551685305e-14\\
3.1	7.65319340019499e-14\\
3.15	5.22500201742201e-14\\
3.2	3.29905915953665e-14\\
3.25	3.05691751209189e-14\\
3.3	2.82780526425497e-14\\
3.35	1.30915786024366e-14\\
3.4	1.26610961298512e-14\\
3.45	3.00759851051824e-14\\
3.5	4.79134960873484e-14\\
3.55	7.62068359805301e-14\\
3.6	9.97171095695748e-14\\
3.65	1.30633351358433e-13\\
3.7	1.52375508044589e-13\\
3.75	1.73978886852666e-13\\
3.8	1.86871351726126e-13\\
3.85	2.16278384090884e-13\\
3.9	2.34298691559331e-13\\
3.95	2.64790793458314e-13\\
4	2.8440704652466e-13\\
4.05	3.02358832415806e-13\\
4.1	3.23979558458642e-13\\
4.15	3.20170973067135e-13\\
4.2	3.26225591679163e-13\\
4.25	3.38137070426958e-13\\
4.3	3.4019315142686e-13\\
4.35	3.39580035098319e-13\\
4.4	3.38745091005288e-13\\
4.45	3.37903858539657e-13\\
4.5	3.38402103648022e-13\\
4.55	3.32283137637057e-13\\
4.6	3.33638037986958e-13\\
4.65	3.34761542488196e-13\\
4.7	3.25100704820155e-13\\
4.75	3.25178333695705e-13\\
4.8	3.2352552169386e-13\\
4.85	3.06723044315657e-13\\
4.9	2.98269004980756e-13\\
4.95	2.96685256657298e-13\\
5	2.90148276498731e-13\\
5.05	2.82777382239197e-13\\
5.1	2.8059423274468e-13\\
5.15	2.8149108478176e-13\\
5.2	2.78820694830928e-13\\
5.25	2.72050394364842e-13\\
5.3	2.64993756105003e-13\\
5.35	2.56521366648332e-13\\
5.4	2.46230336467534e-13\\
5.45	2.39950637484498e-13\\
5.5	2.42220956833683e-13\\
5.55	2.43999482077428e-13\\
5.6	2.27199335733896e-13\\
5.65	2.0868289735132e-13\\
5.7	1.92754883235335e-13\\
5.75	1.8129107156456e-13\\
5.8	1.68421266516505e-13\\
5.85	1.52867410570245e-13\\
5.9	1.33642500278058e-13\\
5.95	1.14187359654544e-13\\
6	9.57338049979717e-14\\
6.05	7.96208802014697e-14\\
6.1	6.30836528847656e-14\\
6.15	4.2681190613042e-14\\
6.2	3.11424605721478e-14\\
6.25	1.99628182907807e-14\\
6.3	1.50324631215115e-14\\
6.35	1.74946862552261e-15\\
6.4	2.0075033215633e-14\\
6.45	3.27102711236704e-14\\
6.5	4.27913997638751e-14\\
6.55	5.21575512814343e-14\\
6.6	5.99145299345905e-14\\
6.65	6.76853863755544e-14\\
6.7	7.61360375786668e-14\\
6.75	8.30372012469716e-14\\
6.8	8.83896363219894e-14\\
6.85	9.33211841136483e-14\\
6.9	9.68888597824291e-14\\
6.95	1.01616306515118e-13\\
7	1.00271353720149e-13\\
7.05	9.99174701310501e-14\\
7.1	1.11676943734262e-13\\
7.15	1.26517503071244e-13\\
7.2	1.19570694491478e-13\\
7.25	1.12314183561141e-13\\
7.3	1.11433811397083e-13\\
7.35	1.14330474341312e-13\\
7.4	1.16840185530181e-13\\
7.45	1.18920877919398e-13\\
7.5	1.27210416679679e-13\\
7.55	1.30725996434072e-13\\
7.6	1.26499776365724e-13\\
7.65	1.19338458386131e-13\\
7.7	1.1962262777554e-13\\
7.75	1.20447868259127e-13\\
7.8	1.16195356288096e-13\\
7.85	1.20561384226586e-13\\
7.9	1.06611984865279e-13\\
7.95	9.1297249708161e-14\\
8	9.71190901137564e-14\\
8.05	9.86642408398741e-14\\
8.1	8.8115550012785e-14\\
8.15	8.05901569436718e-14\\
8.2	7.17676243953969e-14\\
8.25	7.21395057405594e-14\\
8.3	7.02109269161422e-14\\
8.35	6.36817530132172e-14\\
8.4	4.86094996719755e-14\\
8.45	3.49362466040004e-14\\
8.5	3.41593615373059e-14\\
8.55	2.81081581621212e-14\\
8.6	2.08264937413827e-14\\
8.65	1.22924131810975e-14\\
8.7	1.53295345167725e-15\\
8.75	5.69216982576615e-15\\
8.8	8.48615882426129e-15\\
8.85	2.12395747690997e-14\\
8.9	1.44599501643305e-14\\
8.95	1.387757096738e-14\\
9	3.34016126389558e-14\\
9.05	5.32747131999634e-14\\
9.1	4.35988051217251e-14\\
9.15	3.74503488116684e-14\\
9.2	5.35913002343291e-14\\
9.25	6.37234405867493e-14\\
9.3	5.68049296836848e-14\\
9.35	6.87432424352485e-14\\
9.4	7.16878813256105e-14\\
9.45	7.78847472626687e-14\\
9.5	7.15753953502152e-14\\
9.55	8.47537101264506e-14\\
9.6	8.40384077431533e-14\\
9.65	7.72312444032031e-14\\
9.7	9.46214135690016e-14\\
9.75	1.01433943709706e-13\\
9.8	8.10704042959742e-14\\
9.85	8.84665604661272e-14\\
9.9	1.05703206604302e-13\\
9.95	9.53430585350079e-14\\
10	9.56494540689523e-14\\
};
\addlegendentry{\texttt{Error}}

\addplot [color=mycolor2, dotted, line width=3.0pt]
table[row sep=crcr]{%
0	8.86740463371817e-10\\
0.05	8.86740463371817e-10\\
0.1	8.86740463371817e-10\\
0.15	8.86740463371817e-10\\
0.2	8.86740463371817e-10\\
0.25	8.86740463371817e-10\\
0.3	8.86740463371817e-10\\
0.35	8.86740463371817e-10\\
0.4	8.86740463371817e-10\\
0.45	8.86740463371817e-10\\
0.5	8.86740463371817e-10\\
0.55	8.86740463371817e-10\\
0.6	8.86740463371817e-10\\
0.65	8.86740463371817e-10\\
0.7	8.86740463371817e-10\\
0.75	8.86740463371817e-10\\
0.8	8.86740463371817e-10\\
0.85	8.86740463371817e-10\\
0.9	8.86740463371817e-10\\
0.95	8.86740463371817e-10\\
1	8.86740463371817e-10\\
1.05	8.86740463371817e-10\\
1.1	8.86740463371817e-10\\
1.15	8.86740463371817e-10\\
1.2	8.86740463371817e-10\\
1.25	8.86740463371817e-10\\
1.3	8.86740463371817e-10\\
1.35	8.86740463371817e-10\\
1.4	8.86740463371817e-10\\
1.45	8.86740463371817e-10\\
1.5	8.86740463371817e-10\\
1.55	8.86740463371817e-10\\
1.6	8.86740463371817e-10\\
1.65	8.86740463371817e-10\\
1.7	8.86740463371817e-10\\
1.75	8.86740463371817e-10\\
1.8	8.86740463371817e-10\\
1.85	8.86740463371817e-10\\
1.9	8.86740463371817e-10\\
1.95	8.86740463371817e-10\\
2	8.86740463371817e-10\\
2.05	8.86740463371817e-10\\
2.1	8.86740463371817e-10\\
2.15	8.86740463371817e-10\\
2.2	8.86740463371817e-10\\
2.25	8.86740463371817e-10\\
2.3	8.86740463371817e-10\\
2.35	8.86740463371817e-10\\
2.4	8.86740463371817e-10\\
2.45	8.86740463371817e-10\\
2.5	8.86740463371817e-10\\
2.55	8.86740463371817e-10\\
2.6	8.86740463371817e-10\\
2.65	8.86740463371817e-10\\
2.7	8.86740463371817e-10\\
2.75	8.86740463371817e-10\\
2.8	8.86740463371817e-10\\
2.85	8.86740463371817e-10\\
2.9	8.86740463371817e-10\\
2.95	8.86740463371817e-10\\
3	8.86740463371817e-10\\
3.05	8.86740463371817e-10\\
3.1	8.86740463371817e-10\\
3.15	8.86740463371817e-10\\
3.2	8.86740463371817e-10\\
3.25	8.86740463371817e-10\\
3.3	8.86740463371817e-10\\
3.35	8.86740463371817e-10\\
3.4	8.86740463371817e-10\\
3.45	8.86740463371817e-10\\
3.5	8.86740463371817e-10\\
3.55	8.86740463371817e-10\\
3.6	8.86740463371817e-10\\
3.65	8.86740463371817e-10\\
3.7	8.86740463371817e-10\\
3.75	8.86740463371817e-10\\
3.8	8.86740463371817e-10\\
3.85	8.86740463371817e-10\\
3.9	8.86740463371817e-10\\
3.95	8.86740463371817e-10\\
4	8.86740463371817e-10\\
4.05	8.86740463371817e-10\\
4.1	8.86740463371817e-10\\
4.15	8.86740463371817e-10\\
4.2	8.86740463371817e-10\\
4.25	8.86740463371817e-10\\
4.3	8.86740463371817e-10\\
4.35	8.86740463371817e-10\\
4.4	8.86740463371817e-10\\
4.45	8.86740463371817e-10\\
4.5	8.86740463371817e-10\\
4.55	8.86740463371817e-10\\
4.6	8.86740463371817e-10\\
4.65	8.86740463371817e-10\\
4.7	8.86740463371817e-10\\
4.75	8.86740463371817e-10\\
4.8	8.86740463371817e-10\\
4.85	8.86740463371817e-10\\
4.9	8.86740463371817e-10\\
4.95	8.86740463371817e-10\\
5	8.86740463371817e-10\\
5.05	8.86740463371817e-10\\
5.1	8.86740463371817e-10\\
5.15	8.86740463371817e-10\\
5.2	8.86740463371817e-10\\
5.25	8.86740463371817e-10\\
5.3	8.86740463371817e-10\\
5.35	8.86740463371817e-10\\
5.4	8.86740463371817e-10\\
5.45	8.86740463371817e-10\\
5.5	8.86740463371817e-10\\
5.55	8.86740463371817e-10\\
5.6	8.86740463371817e-10\\
5.65	8.86740463371817e-10\\
5.7	8.86740463371817e-10\\
5.75	8.86740463371817e-10\\
5.8	8.86740463371817e-10\\
5.85	8.86740463371817e-10\\
5.9	8.86740463371817e-10\\
5.95	8.86740463371817e-10\\
6	8.86740463371817e-10\\
6.05	8.86740463371817e-10\\
6.1	8.86740463371817e-10\\
6.15	8.86740463371817e-10\\
6.2	8.86740463371817e-10\\
6.25	8.86740463371817e-10\\
6.3	8.86740463371817e-10\\
6.35	8.86740463371817e-10\\
6.4	8.86740463371817e-10\\
6.45	8.86740463371817e-10\\
6.5	8.86740463371817e-10\\
6.55	8.86740463371817e-10\\
6.6	8.86740463371817e-10\\
6.65	8.86740463371817e-10\\
6.7	8.86740463371817e-10\\
6.75	8.86740463371817e-10\\
6.8	8.86740463371817e-10\\
6.85	8.86740463371817e-10\\
6.9	8.86740463371817e-10\\
6.95	8.86740463371817e-10\\
7	8.86740463371817e-10\\
7.05	8.86740463371817e-10\\
7.1	8.86740463371817e-10\\
7.15	8.86740463371817e-10\\
7.2	8.86740463371817e-10\\
7.25	8.86740463371817e-10\\
7.3	8.86740463371817e-10\\
7.35	8.86740463371817e-10\\
7.4	8.86740463371817e-10\\
7.45	8.86740463371817e-10\\
7.5	8.86740463371817e-10\\
7.55	8.86740463371817e-10\\
7.6	8.86740463371817e-10\\
7.65	8.86740463371817e-10\\
7.7	8.86740463371817e-10\\
7.75	8.86740463371817e-10\\
7.8	8.86740463371817e-10\\
7.85	8.86740463371817e-10\\
7.9	8.86740463371817e-10\\
7.95	8.86740463371817e-10\\
8	8.86740463371817e-10\\
8.05	8.86740463371817e-10\\
8.1	8.86740463371817e-10\\
8.15	8.86740463371817e-10\\
8.2	8.86740463371817e-10\\
8.25	8.86740463371817e-10\\
8.3	8.86740463371817e-10\\
8.35	8.86740463371817e-10\\
8.4	8.86740463371817e-10\\
8.45	8.86740463371817e-10\\
8.5	8.86740463371817e-10\\
8.55	8.86740463371817e-10\\
8.6	8.86740463371817e-10\\
8.65	8.86740463371817e-10\\
8.7	8.86740463371817e-10\\
8.75	8.86740463371817e-10\\
8.8	8.86740463371817e-10\\
8.85	8.86740463371817e-10\\
8.9	8.86740463371817e-10\\
8.95	8.86740463371817e-10\\
9	8.86740463371817e-10\\
9.05	8.86740463371817e-10\\
9.1	8.86740463371817e-10\\
9.15	8.86740463371817e-10\\
9.2	8.86740463371817e-10\\
9.25	8.86740463371817e-10\\
9.3	8.86740463371817e-10\\
9.35	8.86740463371817e-10\\
9.4	8.86740463371817e-10\\
9.45	8.86740463371817e-10\\
9.5	8.86740463371817e-10\\
9.55	8.86740463371817e-10\\
9.6	8.86740463371817e-10\\
9.65	8.86740463371817e-10\\
9.7	8.86740463371817e-10\\
9.75	8.86740463371817e-10\\
9.8	8.86740463371817e-10\\
9.85	8.86740463371817e-10\\
9.9	8.86740463371817e-10\\
9.95	8.86740463371817e-10\\
10	8.86740463371817e-10\\
};
\addlegendentry{\texttt{Error estimator}}
\end{axis}
\end{tikzpicture}%
